CutFEM for bulk PDE-driven boundary motion described by a level-set function

We analyze a semidiscrete cut finite element method for a quasistatic reaction-diffusion equation on a domain whose boundary velocity depends on the bulk solution. The method couples a ghost-penalty stabilized bulk solve to transport equations for a level-set variable and its gradient, followed by an $H^1$ reconstruction of the geometry. The transport and reconstruction problems are posed on a band of fixed positive interior width and $O(h)$ exterior width. Ghost penalties on the transport variables and their time derivatives provide control on the active meshes and define the transfer between successive active meshes. The analysis combines level-set shape differentiation, boundary duality, and a transport energy estimate on the exact moving band. A continuation argument closes the coupling between the bulk and geometric errors. For smooth solutions, polynomial degree $k\ge3$, and dimensions two and three, we prove $k$th-order convergence in $H^1$ for the bulk solution and the level set, and in $L^2$ for the transport variables. Numerical experiments with an expanding ellipse show convergence rates consistent with the error estimates, and a five-petal flower that translates, rotates and grows illustrates the effectiveness of the method for rotating domains.

==> figures_m2/active_supports_figure.tex <==
% Generated by make_active_supports_figure.py.
\begin{figure}[tbp]
\centering
\scalebox{0.9}{%
\begin{tikzpicture}[x=0.12cm,y=0.12cm,font=\small]
\definecolor{cfnavy}{HTML}{1F3A5F}
\definecolor{cfbulk}{HTML}{B3CDEB}
\definecolor{cfband}{HTML}{BFE3C6}
\definecolor{cfbandline}{HTML}{2E7D4F}
\definecolor{cfint}{HTML}{F2A65A}
\definecolor{cfintline}{HTML}{B5651D}
\path[fill=cfbulk] (-5,-3) -- (-4,-3) -- (-4,-2) -- cycle (-5,-3) -- (-4,-2) -- (-5,-2) -- cycle (-5,-2) -- (-4,-2) -- (-4,-1) -- cycle (-5,-2) -- (-4,-1) -- (-5,-1) -- cycle (-5,-1) -- (-4,-1) -- (-4,0) -- cycle (-5,-1) -- (-4,0) -- (-5,0) -- cycle (-5,0) -- (-4,0) -- (-4,1) -- cycle (-5,0) -- (-4,1) -- (-5,1) -- cycle (-5,1) -- (-4,1) -- (-4,2) -- cycle (-5,1) -- (-4,2) -- (-5,2) -- cycle (-5,2) -- (-4,2) -- (-4,3) -- cycle (-5,2) -- (-4,3) -- (-5,3) -- cycle (-5,3) -- (-4,3) -- (-4,4) -- cycle (-4,-4) -- (-3,-4) -- (-3,-3) -- cycle (-4,-4) -- (-3,-3) -- (-4,-3) -- cycle (-4,-3) -- (-3,-3) -- (-3,-2) -- cycle (-4,-3) -- (-3,-2) -- (-4,-2) -- cycle (-4,-2) -- (-3,-2) -- (-3,-1) -- cycle (-4,-2) -- (-3,-1) -- (-4,-1) -- cycle (-4,-1) -- (-3,-1) -- (-3,0) -- cycle (-4,-1) -- (-3,0) -- (-4,0) -- cycle (-4,0) -- (-3,0) -- (-3,1) -- cycle (-4,0) -- (-3,1) -- (-4,1) -- cycle (-4,1) -- (-3,1) -- (-3,2) -- cycle (-4,1) -- (-3,2) -- (-4,2) -- cycle (-4,2) -- (-3,2) -- (-3,3) -- cycle (-4,2) -- (-3,3) -- (-4,3) -- cycle (-4,3) -- (-3,3) -- (-3,4) -- cycle (-4,3) -- (-3,4) -- (-4,4) -- cycle (-4,4) -- (-3,4) -- (-3,5) -- cycle (-3,-5) -- (-2,-5) -- (-2,-4) -- cycle (-3,-5) -- (-2,-4) -- (-3,-4) -- cycle (-3,-4) -- (-2,-4) -- (-2,-3) -- cycle (-3,-4) -- (-2,-3) -- (-3,-3) -- cycle (-3,-3) -- (-2,-3) -- (-2,-2) -- cycle (-3,-3) -- (-2,-2) -- (-3,-2) -- cycle (-3,-2) -- (-2,-2) -- (-2,-1) -- cycle (-3,-2) -- (-2,-1) -- (-3,-1) -- cycle (-3,-1) -- (-2,-1) -- (-2,0) -- cycle (-3,-1) -- (-2,0) -- (-3,0) -- cycle (-3,0) -- (-2,0) -- (-2,1) -- cycle (-3,0) -- (-2,1) -- (-3,1) -- cycle (-3,1) -- (-2,1) -- (-2,2) -- cycle (-3,1) -- (-2,2) -- (-3,2) -- cycle (-3,2) -- (-2,2) -- (-2,3) -- cycle (-3,2) -- (-2,3) -- (-3,3) -- cycle (-3,3) -- (-2,3) -- (-2,4) -- cycle (-3,3) -- (-2,4) -- (-3,4) -- cycle (-3,4) -- (-2,4) -- (-2,5) -- cycle (-3,4) -- (-2,5) -- (-3,5) -- cycle (-2,-5) -- (-1,-5) -- (-1,-4) -- cycle (-2,-5) -- (-1,-4) -- (-2,-4) -- cycle (-2,-4) -- (-1,-4) -- (-1,-3) -- cycle (-2,-4) -- (-1,-3) -- (-2,-3) -- cycle (-2,-3) -- (-1,-3) -- (-1,-2) -- cycle (-2,-3) -- (-1,-2) -- (-2,-2) -- cycle (-2,-2) -- (-1,-2) -- (-1,-1) -- cycle (-2,-2) -- (-1,-1) -- (-2,-1) -- cycle (-2,-1) -- (-1,-1) -- (-1,0) -- cycle (-2,-1) -- (-1,0) -- (-2,0) -- cycle (-2,0) -- (-1,0) -- (-1,1) -- cycle (-2,0) -- (-1,1) -- (-2,1) -- cycle (-2,1) -- (-1,1) -- (-1,2) -- cycle (-2,1) -- (-1,2) -- (-2,2) -- cycle (-2,2) -- (-1,2) -- (-1,3) -- cycle (-2,2) -- (-1,3) -- (-2,3) -- cycle (-2,3) -- (-1,3) -- (-1,4) -- cycle (-2,3) -- (-1,4) -- (-2,4) -- cycle (-2,4) -- (-1,4) -- (-1,5) -- cycle (-2,4) -- (-1,5) -- (-2,5) -- cycle (-1,-5) -- (0,-5) -- (0,-4) -- cycle (-1,-5) -- (0,-4) -- (-1,-4) -- cycle (-1,-4) -- (0,-4) -- (0,-3) -- cycle (-1,-4) -- (0,-3) -- (-1,-3) -- cycle (-1,-3) -- (0,-3) -- (0,-2) -- cycle (-1,-3) -- (0,-2) -- (-1,-2) -- cycle (-1,-2) -- (0,-2) -- (0,-1) -- cycle (-1,-2) -- (0,-1) -- (-1,-1) -- cycle (-1,-1) -- (0,-1) -- (0,0) -- cycle (-1,-1) -- (0,0) -- (-1,0) -- cycle (-1,0) -- (0,0) -- (0,1) -- cycle (-1,0) -- (0,1) -- (-1,1) -- cycle (-1,1) -- (0,1) -- (0,2) -- cycle (-1,1) -- (0,2) -- (-1,2) -- cycle (-1,2) -- (0,2) -- (0,3) -- cycle (-1,2) -- (0,3) -- (-1,3) -- cycle (-1,3) -- (0,3) -- (0,4) -- cycle (-1,3) -- (0,4) -- (-1,4) -- cycle (-1,4) -- (0,4) -- (0,5) -- cycle (-1,4) -- (0,5) -- (-1,5) -- cycle (0,-5) -- (1,-5) -- (1,-4) -- cycle (0,-5) -- (1,-4) -- (0,-4) -- cycle (0,-4) -- (1,-4) -- (1,-3) -- cycle (0,-4) -- (1,-3) -- (0,-3) -- cycle (0,-3) -- (1,-3) -- (1,-2) -- cycle (0,-3) -- (1,-2) -- (0,-2) -- cycle (0,-2) -- (1,-2) -- (1,-1) -- cycle (0,-2) -- (1,-1) -- (0,-1) -- cycle (0,-1) -- (1,-1) -- (1,0) -- cycle (0,-1) -- (1,0) -- (0,0) -- cycle (0,0) -- (1,0) -- (1,1) -- cycle (0,0) -- (1,1) -- (0,1) -- cycle (0,1) -- (1,1) -- (1,2) -- cycle (0,1) -- (1,2) -- (0,2) -- cycle (0,2) -- (1,2) -- (1,3) -- cycle (0,2) -- (1,3) -- (0,3) -- cycle (0,3) -- (1,3) -- (1,4) -- cycle (0,3) -- (1,4) -- (0,4) -- cycle (0,4) -- (1,4) -- (1,5) -- cycle (0,4) -- (1,5) -- (0,5) -- cycle (1,-5) -- (2,-5) -- (2,-4) -- cycle (1,-5) -- (2,-4) -- (1,-4) -- cycle (1,-4) -- (2,-4) -- (2,-3) -- cycle (1,-4) -- (2,-3) -- (1,-3) -- cycle (1,-3) -- (2,-3) -- (2,-2) -- cycle (1,-3) -- (2,-2) -- (1,-2) -- cycle (1,-2) -- (2,-2) -- (2,-1) -- cycle (1,-2) -- (2,-1) -- (1,-1) -- cycle (1,-1) -- (2,-1) -- (2,0) -- cycle (1,-1) -- (2,0) -- (1,0) -- cycle (1,0) -- (2,0) -- (2,1) -- cycle (1,0) -- (2,1) -- (1,1) -- cycle (1,1) -- (2,1) -- (2,2) -- cycle (1,1) -- (2,2) -- (1,2) -- cycle (1,2) -- (2,2) -- (2,3) -- cycle (1,2) -- (2,3) -- (1,3) -- cycle (1,3) -- (2,3) -- (2,4) -- cycle (1,3) -- (2,4) -- (1,4) -- cycle (1,4) -- (2,4) -- (2,5) -- cycle (1,4) -- (2,5) -- (1,5) -- cycle (2,-5) -- (3,-5) -- (3,-4) -- cycle (2,-5) -- (3,-4) -- (2,-4) -- cycle (2,-4) -- (3,-4) -- (3,-3) -- cycle (2,-4) -- (3,-3) -- (2,-3) -- cycle (2,-3) -- (3,-3) -- (3,-2) -- cycle (2,-3) -- (3,-2) -- (2,-2) -- cycle (2,-2) -- (3,-2) -- (3,-1) -- cycle (2,-2) -- (3,-1) -- (2,-1) -- cycle (2,-1) -- (3,-1) -- (3,0) -- cycle (2,-1) -- (3,0) -- (2,0) -- cycle (2,0) -- (3,0) -- (3,1) -- cycle (2,0) -- (3,1) -- (2,1) -- cycle (2,1) -- (3,1) -- (3,2) -- cycle (2,1) -- (3,2) -- (2,2) -- cycle (2,2) -- (3,2) -- (3,3) -- cycle (2,2) -- (3,3) -- (2,3) -- cycle (2,3) -- (3,3) -- (3,4) -- cycle (2,3) -- (3,4) -- (2,4) -- cycle (2,4) -- (3,4) -- (3,5) -- cycle (2,4) -- (3,5) -- (2,5) -- cycle (3,-5) -- (4,-4) -- (3,-4) -- cycle (3,-4) -- (4,-4) -- (4,-3) -- cycle (3,-4) -- (4,-3) -- (3,-3) -- cycle (3,-3) -- (4,-3) -- (4,-2) -- cycle (3,-3) -- (4,-2) -- (3,-2) -- cycle (3,-2) -- (4,-2) -- (4,-1) -- cycle (3,-2) -- (4,-1) -- (3,-1) -- cycle (3,-1) -- (4,-1) -- (4,0) -- cycle (3,-1) -- (4,0) -- (3,0) -- cycle (3,0) -- (4,0) -- (4,1) -- cycle (3,0) -- (4,1) -- (3,1) -- cycle (3,1) -- (4,1) -- (4,2) -- cycle (3,1) -- (4,2) -- (3,2) -- cycle (3,2) -- (4,2) -- (4,3) -- cycle (3,2) -- (4,3) -- (3,3) -- cycle (3,3) -- (4,3) -- (4,4) -- cycle (3,3) -- (4,4) -- (3,4) -- cycle (4,-4) -- (5,-3) -- (4,-3) -- cycle (4,-3) -- (5,-3) -- (5,-2) -- cycle (4,-3) -- (5,-2) -- (4,-2) -- cycle (4,-2) -- (5,-2) -- (5,-1) -- cycle (4,-2) -- (5,-1) -- (4,-1) -- cycle (4,-1) -- (5,-1) -- (5,0) -- cycle (4,-1) -- (5,0) -- (4,0) -- cycle (4,0) -- (5,0) -- (5,1) -- cycle (4,0) -- (5,1) -- (4,1) -- cycle (4,1) -- (5,1) -- (5,2) -- cycle (4,1) -- (5,2) -- (4,2) -- cycle (4,2) -- (5,2) -- (5,3) -- cycle (4,2) -- (5,3) -- (4,3) -- cycle;
\path[fill=cfband] (-19,-1) -- (-18,-1) -- (-18,0) -- cycle (-19,-1) -- (-18,0) -- (-19,0) -- cycle (-19,0) -- (-18,0) -- (-18,1) -- cycle (-18,-6) -- (-17,-6) -- (-17,-5) -- cycle (-18,-6) -- (-17,-5) -- (-18,-5) -- cycle (-18,-5) -- (-17,-5) -- (-17,-4) -- cycle (-18,-5) -- (-17,-4) -- (-18,-4) -- cycle (-18,-4) -- (-17,-4) -- (-17,-3) -- cycle (-18,-4) -- (-17,-3) -- (-18,-3) -- cycle (-18,-3) -- (-17,-3) -- (-17,-2) -- cycle (-18,-3) -- (-17,-2) -- (-18,-2) -- cycle (-18,-2) -- (-17,-2) -- (-17,-1) -- cycle (-18,-2) -- (-17,-1) -- (-18,-1) -- cycle (-18,-1) -- (-17,-1) -- (-17,0) -- cycle (-18,-1) -- (-17,0) -- (-18,0) -- cycle (-18,0) -- (-17,0) -- (-17,1) -- cycle (-18,0) -- (-17,1) -- (-18,1) -- cycle (-18,1) -- (-17,1) -- (-17,2) -- cycle (-18,1) -- (-17,2) -- (-18,2) -- cycle (-18,2) -- (-17,2) -- (-17,3) -- cycle (-18,2) -- (-17,3) -- (-18,3) -- cycle (-18,3) -- (-17,3) -- (-17,4) -- cycle (-18,3) -- (-17,4) -- (-18,4) -- cycle (-18,4) -- (-17,4) -- (-17,5) -- cycle (-18,4) -- (-17,5) -- (-18,5) -- cycle (-18,5) -- (-17,5) -- (-17,6) -- cycle (-17,-9) -- (-16,-9) -- (-16,-8) -- cycle (-17,-9) -- (-16,-8) -- (-17,-8) -- cycle (-17,-8) -- (-16,-8) -- (-16,-7) -- cycle (-17,-8) -- (-16,-7) -- (-17,-7) -- cycle (-17,-7) -- (-16,-7) -- (-16,-6) -- cycle (-17,-7) -- (-16,-6) -- (-17,-6) -- cycle (-17,-6) -- (-16,-6) -- (-16,-5) -- cycle (-17,-6) -- (-16,-5) -- (-17,-5) -- cycle (-17,-5) -- (-16,-5) -- (-16,-4) -- cycle (-17,-5) -- (-16,-4) -- (-17,-4) -- cycle (-17,-4) -- (-16,-4) -- (-16,-3) -- cycle (-17,-4) -- (-16,-3) -- (-17,-3) -- cycle (-17,-3) -- (-16,-3) -- (-16,-2) -- cycle (-17,-3) -- (-16,-2) -- (-17,-2) -- cycle (-17,-2) -- (-16,-2) -- (-16,-1) -- cycle (-17,-2) -- (-16,-1) -- (-17,-1) -- cycle (-17,-1) -- (-16,-1) -- (-16,0) -- cycle (-17,-1) -- (-16,0) -- (-17,0) -- cycle (-17,0) -- (-16,0) -- (-16,1) -- cycle (-17,0) -- (-16,1) -- (-17,1) -- cycle (-17,1) -- (-16,1) -- (-16,2) -- cycle (-17,1) -- (-16,2) -- (-17,2) -- cycle (-17,2) -- (-16,2) -- (-16,3) -- cycle (-17,2) -- (-16,3) -- (-17,3) -- cycle (-17,3) -- (-16,3) -- (-16,4) -- cycle (-17,3) -- (-16,4) -- (-17,4) -- cycle (-17,4) -- (-16,4) -- (-16,5) -- cycle (-17,4) -- (-16,5) -- (-17,5) -- cycle (-17,5) -- (-16,5) -- (-16,6) -- cycle (-17,5) -- (-16,6) -- (-17,6) -- cycle (-17,6) -- (-16,6) -- (-16,7) -- cycle (-17,6) -- (-16,7) -- (-17,7) -- cycle (-17,7) -- (-16,7) -- (-16,8) -- cycle (-17,7) -- (-16,8) -- (-17,8) -- cycle (-17,8) -- (-16,8) -- (-16,9) -- cycle (-16,-10) -- (-15,-10) -- (-15,-9) -- cycle (-16,-10) -- (-15,-9) -- (-16,-9) -- cycle (-16,-9) -- (-15,-9) -- (-15,-8) -- cycle (-16,-9) -- (-15,-8) -- (-16,-8) -- cycle (-16,-8) -- (-15,-8) -- (-15,-7) -- cycle (-16,-8) -- (-15,-7) -- (-16,-7) -- cycle (-16,-7) -- (-15,-7) -- (-15,-6) -- cycle (-16,-7) -- (-15,-6) -- (-16,-6) -- cycle (-16,-6) -- (-15,-6) -- (-15,-5) -- cycle (-16,-6) -- (-15,-5) -- (-16,-5) -- cycle (-16,-5) -- (-15,-5) -- (-15,-4) -- cycle (-16,-5) -- (-15,-4) -- (-16,-4) -- cycle (-16,-4) -- (-15,-4) -- (-15,-3) -- cycle (-16,-4) -- (-15,-3) -- (-16,-3) -- cycle (-16,-3) -- (-15,-3) -- (-15,-2) -- cycle (-16,-3) -- (-15,-2) -- (-16,-2) -- cycle (-16,-2) -- (-15,-2) -- (-15,-1) -- cycle (-16,-2) -- (-15,-1) -- (-16,-1) -- cycle (-16,-1) -- (-15,-1) -- (-15,0) -- cycle (-16,-1) -- (-15,0) -- (-16,0) -- cycle (-16,0) -- (-15,0) -- (-15,1) -- cycle (-16,0) -- (-15,1) -- (-16,1) -- cycle (-16,1) -- (-15,1) -- (-15,2) -- cycle (-16,1) -- (-15,2) -- (-16,2) -- cycle (-16,2) -- (-15,2) -- (-15,3) -- cycle (-16,2) -- (-15,3) -- (-16,3) -- cycle (-16,3) -- (-15,3) -- (-15,4) -- cycle (-16,3) -- (-15,4) -- (-16,4) -- cycle (-16,4) -- (-15,4) -- (-15,5) -- cycle (-16,4) -- (-15,5) -- (-16,5) -- cycle (-16,5) -- (-15,5) -- (-15,6) -- cycle (-16,5) -- (-15,6) -- (-16,6) -- cycle (-16,6) -- (-15,6) -- (-15,7) -- cycle (-16,6) -- (-15,7) -- (-16,7) -- cycle (-16,7) -- (-15,7) -- (-15,8) -- cycle (-16,7) -- (-15,8) -- (-16,8) -- cycle (-16,8) -- (-15,8) -- (-15,9) -- cycle (-16,8) -- (-15,9) -- (-16,9) -- cycle (-16,9) -- (-15,9) -- (-15,10) -- cycle (-15,-12) -- (-14,-12) -- (-14,-11) -- cycle (-15,-12) -- (-14,-11) -- (-15,-11) -- cycle (-15,-11) -- (-14,-11) -- (-14,-10) -- cycle (-15,-11) -- (-14,-10) -- (-15,-10) -- cycle (-15,-10) -- (-14,-10) -- (-14,-9) -- cycle (-15,-10) -- (-14,-9) -- (-15,-9) -- cycle (-15,-9) -- (-14,-9) -- (-14,-8) -- cycle (-15,-9) -- (-14,-8) -- (-15,-8) -- cycle (-15,-8) -- (-14,-8) -- (-14,-7) -- cycle (-15,-8) -- (-14,-7) -- (-15,-7) -- cycle (-15,-7) -- (-14,-7) -- (-14,-6) -- cycle (-15,-7) -- (-14,-6) -- (-15,-6) -- cycle (-15,-6) -- (-14,-6) -- (-14,-5) -- cycle (-15,-6) -- (-14,-5) -- (-15,-5) -- cycle (-15,-5) -- (-14,-5) -- (-14,-4) -- cycle (-15,-5) -- (-14,-4) -- (-15,-4) -- cycle (-15,-4) -- (-14,-4) -- (-14,-3) -- cycle (-15,-4) -- (-14,-3) -- (-15,-3) -- cycle (-15,-3) -- (-14,-3) -- (-14,-2) -- cycle (-15,-3) -- (-14,-2) -- (-15,-2) -- cycle (-15,-2) -- (-14,-2) -- (-14,-1) -- cycle (-15,-2) -- (-14,-1) -- (-15,-1) -- cycle (-15,-1) -- (-14,-1) -- (-14,0) -- cycle (-15,-1) -- (-14,0) -- (-15,0) -- cycle (-15,0) -- (-14,0) -- (-14,1) -- cycle (-15,0) -- (-14,1) -- (-15,1) -- cycle (-15,1) -- (-14,1) -- (-14,2) -- cycle (-15,1) -- (-14,2) -- (-15,2) -- cycle (-15,2) -- (-14,2) -- (-14,3) -- cycle (-15,2) -- (-14,3) -- (-15,3) -- cycle (-15,3) -- (-14,3) -- (-14,4) -- cycle (-15,3) -- (-14,4) -- (-15,4) -- cycle (-15,4) -- (-14,4) -- (-14,5) -- cycle (-15,4) -- (-14,5) -- (-15,5) -- cycle (-15,5) -- (-14,5) -- (-14,6) -- cycle (-15,5) -- (-14,6) -- (-15,6) -- cycle (-15,6) -- (-14,6) -- (-14,7) -- cycle (-15,6) -- (-14,7) -- (-15,7) -- cycle (-15,7) -- (-14,7) -- (-14,8) -- cycle (-15,7) -- (-14,8) -- (-15,8) -- cycle (-15,8) -- (-14,8) -- (-14,9) -- cycle (-15,8) -- (-14,9) -- (-15,9) -- cycle (-15,9) -- (-14,9) -- (-14,10) -- cycle (-15,9) -- (-14,10) -- (-15,10) -- cycle (-15,10) -- (-14,10) -- (-14,11) -- cycle (-15,10) -- (-14,11) -- (-15,11) -- cycle (-15,11) -- (-14,11) -- (-14,12) -- cycle (-14,-13) -- (-13,-13) -- (-13,-12) -- cycle (-14,-13) -- (-13,-12) -- (-14,-12) -- cycle (-14,-12) -- (-13,-12) -- (-13,-11) -- cycle (-14,-12) -- (-13,-11) -- (-14,-11) -- cycle (-14,-11) -- (-13,-11) -- (-13,-10) -- cycle (-14,-11) -- (-13,-10) -- (-14,-10) -- cycle (-14,-10) -- (-13,-10) -- (-13,-9) -- cycle (-14,-10) -- (-13,-9) -- (-14,-9) -- cycle (-14,-9) -- (-13,-9) -- (-13,-8) -- cycle (-14,-9) -- (-13,-8) -- (-14,-8) -- cycle (-14,-8) -- (-13,-8) -- (-13,-7) -- cycle (-14,-8) -- (-13,-7) -- (-14,-7) -- cycle (-14,-7) -- (-13,-7) -- (-13,-6) -- cycle (-14,-7) -- (-13,-6) -- (-14,-6) -- cycle (-14,-6) -- (-13,-6) -- (-13,-5) -- cycle (-14,-6) -- (-13,-5) -- (-14,-5) -- cycle (-14,-5) -- (-13,-5) -- (-13,-4) -- cycle (-14,-5) -- (-13,-4) -- (-14,-4) -- cycle (-14,-4) -- (-13,-4) -- (-13,-3) -- cycle (-14,-4) -- (-13,-3) -- (-14,-3) -- cycle (-14,-3) -- (-13,-3) -- (-13,-2) -- cycle (-14,-3) -- (-13,-2) -- (-14,-2) -- cycle (-14,-2) -- (-13,-2) -- (-13,-1) -- cycle (-14,-2) -- (-13,-1) -- (-14,-1) -- cycle (-14,-1) -- (-13,-1) -- (-13,0) -- cycle (-14,-1) -- (-13,0) -- (-14,0) -- cycle (-14,0) -- (-13,0) -- (-13,1) -- cycle (-14,0) -- (-13,1) -- (-14,1) -- cycle (-14,1) -- (-13,1) -- (-13,2) -- cycle (-14,1) -- (-13,2) -- (-14,2) -- cycle (-14,2) -- (-13,2) -- (-13,3) -- cycle (-14,2) -- (-13,3) -- (-14,3) -- cycle (-14,3) -- (-13,3) -- (-13,4) -- cycle (-14,3) -- (-13,4) -- (-14,4) -- cycle (-14,4) -- (-13,4) -- (-13,5) -- cycle (-14,4) -- (-13,5) -- (-14,5) -- cycle (-14,5) -- (-13,5) -- (-13,6) -- cycle (-14,5) -- (-13,6) -- (-14,6) -- cycle (-14,6) -- (-13,6) -- (-13,7) -- cycle (-14,6) -- (-13,7) -- (-14,7) -- cycle (-14,7) -- (-13,7) -- (-13,8) -- cycle (-14,7) -- (-13,8) -- (-14,8) -- cycle (-14,8) -- (-13,8) -- (-13,9) -- cycle (-14,8) -- (-13,9) -- (-14,9) -- cycle (-14,9) -- (-13,9) -- (-13,10) -- cycle (-14,9) -- (-13,10) -- (-14,10) -- cycle (-14,10) -- (-13,10) -- (-13,11) -- cycle (-14,10) -- (-13,11) -- (-14,11) -- cycle (-14,11) -- (-13,11) -- (-13,12) -- cycle (-14,11) -- (-13,12) -- (-14,12) -- cycle (-14,12) -- (-13,12) -- (-13,13) -- cycle (-13,-14) -- (-12,-14) -- (-12,-13) -- cycle (-13,-14) -- (-12,-13) -- (-13,-13) -- cycle (-13,-13) -- (-12,-13) -- (-12,-12) -- cycle (-13,-13) -- (-12,-12) -- (-13,-12) -- cycle (-13,-12) -- (-12,-12) -- (-12,-11) -- cycle (-13,-12) -- (-12,-11) -- (-13,-11) -- cycle (-13,-11) -- (-12,-11) -- (-12,-10) -- cycle (-13,-11) -- (-12,-10) -- (-13,-10) -- cycle (-13,-10) -- (-12,-10) -- (-12,-9) -- cycle (-13,-10) -- (-12,-9) -- (-13,-9) -- cycle (-13,-9) -- (-12,-9) -- (-12,-8) -- cycle (-13,-9) -- (-12,-8) -- (-13,-8) -- cycle (-13,-8) -- (-12,-8) -- (-12,-7) -- cycle (-13,-8) -- (-12,-7) -- (-13,-7) -- cycle (-13,-7) -- (-12,-7) -- (-12,-6) -- cycle (-13,-7) -- (-12,-6) -- (-13,-6) -- cycle (-13,-6) -- (-12,-6) -- (-12,-5) -- cycle (-13,-6) -- (-12,-5) -- (-13,-5) -- cycle (-13,-5) -- (-12,-5) -- (-12,-4) -- cycle (-13,-5) -- (-12,-4) -- (-13,-4) -- cycle (-13,-4) -- (-12,-4) -- (-12,-3) -- cycle (-13,-4) -- (-12,-3) -- (-13,-3) -- cycle (-13,-3) -- (-12,-3) -- (-12,-2) -- cycle (-13,-3) -- (-12,-2) -- (-13,-2) -- cycle (-13,-2) -- (-12,-2) -- (-12,-1) -- cycle (-13,-2) -- (-12,-1) -- (-13,-1) -- cycle (-13,-1) -- (-12,-1) -- (-12,0) -- cycle (-13,-1) -- (-12,0) -- (-13,0) -- cycle (-13,0) -- (-12,0) -- (-12,1) -- cycle (-13,0) -- (-12,1) -- (-13,1) -- cycle (-13,1) -- (-12,1) -- (-12,2) -- cycle (-13,1) -- (-12,2) -- (-13,2) -- cycle (-13,2) -- (-12,2) -- (-12,3) -- cycle (-13,2) -- (-12,3) -- (-13,3) -- cycle (-13,3) -- (-12,3) -- (-12,4) -- cycle (-13,3) -- (-12,4) -- (-13,4) -- cycle (-13,4) -- (-12,4) -- (-12,5) -- cycle (-13,4) -- (-12,5) -- (-13,5) -- cycle (-13,5) -- (-12,5) -- (-12,6) -- cycle (-13,5) -- (-12,6) -- (-13,6) -- cycle (-13,6) -- (-12,6) -- (-12,7) -- cycle (-13,6) -- (-12,7) -- (-13,7) -- cycle (-13,7) -- (-12,7) -- (-12,8) -- cycle (-13,7) -- (-12,8) -- (-13,8) -- cycle (-13,8) -- (-12,8) -- (-12,9) -- cycle (-13,8) -- (-12,9) -- (-13,9) -- cycle (-13,9) -- (-12,9) -- (-12,10) -- cycle (-13,9) -- (-12,10) -- (-13,10) -- cycle (-13,10) -- (-12,10) -- (-12,11) -- cycle (-13,10) -- (-12,11) -- (-13,11) -- cycle (-13,11) -- (-12,11) -- (-12,12) -- cycle (-13,11) -- (-12,12) -- (-13,12) -- cycle (-13,12) -- (-12,12) -- (-12,13) -- cycle (-13,12) -- (-12,13) -- (-13,13) -- cycle (-13,13) -- (-12,13) -- (-12,14) -- cycle (-12,-15) -- (-11,-15) -- (-11,-14) -- cycle (-12,-15) -- (-11,-14) -- (-12,-14) -- cycle (-12,-14) -- (-11,-14) -- (-11,-13) -- cycle (-12,-14) -- (-11,-13) -- (-12,-13) -- cycle (-12,-13) -- (-11,-13) -- (-11,-12) -- cycle (-12,-13) -- (-11,-12) -- (-12,-12) -- cycle (-12,-12) -- (-11,-12) -- (-11,-11) -- cycle (-12,-12) -- (-11,-11) -- (-12,-11) -- cycle (-12,-11) -- (-11,-11) -- (-11,-10) -- cycle (-12,-11) -- (-11,-10) -- (-12,-10) -- cycle (-12,-10) -- (-11,-10) -- (-11,-9) -- cycle (-12,-10) -- (-11,-9) -- (-12,-9) -- cycle (-12,-9) -- (-11,-9) -- (-11,-8) -- cycle (-12,-9) -- (-11,-8) -- (-12,-8) -- cycle (-12,-8) -- (-11,-8) -- (-11,-7) -- cycle (-12,-8) -- (-11,-7) -- (-12,-7) -- cycle (-12,-7) -- (-11,-7) -- (-11,-6) -- cycle (-12,-7) -- (-11,-6) -- (-12,-6) -- cycle (-12,-6) -- (-11,-6) -- (-11,-5) -- cycle (-12,-6) -- (-11,-5) -- (-12,-5) -- cycle (-12,-5) -- (-11,-5) -- (-11,-4) -- cycle (-12,-5) -- (-11,-4) -- (-12,-4) -- cycle (-12,-4) -- (-11,-4) -- (-11,-3) -- cycle (-12,-4) -- (-11,-3) -- (-12,-3) -- cycle (-12,-3) -- (-11,-3) -- (-11,-2) -- cycle (-12,-3) -- (-11,-2) -- (-12,-2) -- cycle (-12,-2) -- (-11,-2) -- (-11,-1) -- cycle (-12,-2) -- (-11,-1) -- (-12,-1) -- cycle (-12,-1) -- (-11,-1) -- (-11,0) -- cycle (-12,-1) -- (-11,0) -- (-12,0) -- cycle (-12,0) -- (-11,0) -- (-11,1) -- cycle (-12,0) -- (-11,1) -- (-12,1) -- cycle (-12,1) -- (-11,1) -- (-11,2) -- cycle (-12,1) -- (-11,2) -- (-12,2) -- cycle (-12,2) -- (-11,2) -- (-11,3) -- cycle (-12,2) -- (-11,3) -- (-12,3) -- cycle (-12,3) -- (-11,3) -- (-11,4) -- cycle (-12,3) -- (-11,4) -- (-12,4) -- cycle (-12,4) -- (-11,4) -- (-11,5) -- cycle (-12,4) -- (-11,5) -- (-12,5) -- cycle (-12,5) -- (-11,5) -- (-11,6) -- cycle (-12,5) -- (-11,6) -- (-12,6) -- cycle (-12,6) -- (-11,6) -- (-11,7) -- cycle (-12,6) -- (-11,7) -- (-12,7) -- cycle (-12,7) -- (-11,7) -- (-11,8) -- cycle (-12,7) -- (-11,8) -- (-12,8) -- cycle (-12,8) -- (-11,8) -- (-11,9) -- cycle (-12,8) -- (-11,9) -- (-12,9) -- cycle (-12,9) -- (-11,9) -- (-11,10) -- cycle (-12,9) -- (-11,10) -- (-12,10) -- cycle (-12,10) -- (-11,10) -- (-11,11) -- cycle (-12,10) -- (-11,11) -- (-12,11) -- cycle (-12,11) -- (-11,11) -- (-11,12) -- cycle (-12,11) -- (-11,12) -- (-12,12) -- cycle (-12,12) -- (-11,12) -- (-11,13) -- cycle (-12,12) -- (-11,13) -- (-12,13) -- cycle (-12,13) -- (-11,13) -- (-11,14) -- cycle (-12,13) -- (-11,14) -- (-12,14) -- cycle (-12,14) -- (-11,14) -- (-11,15) -- cycle (-11,-15) -- (-10,-15) -- (-10,-14) -- cycle (-11,-15) -- (-10,-14) -- (-11,-14) -- cycle (-11,-14) -- (-10,-14) -- (-10,-13) -- cycle (-11,-14) -- (-10,-13) -- (-11,-13) -- cycle (-11,-13) -- (-10,-13) -- (-10,-12) -- cycle (-11,-13) -- (-10,-12) -- (-11,-12) -- cycle (-11,-12) -- (-10,-12) -- (-10,-11) -- cycle (-11,-12) -- (-10,-11) -- (-11,-11) -- cycle (-11,-11) -- (-10,-11) -- (-10,-10) -- cycle (-11,-11) -- (-10,-10) -- (-11,-10) -- cycle (-11,-10) -- (-10,-10) -- (-10,-9) -- cycle (-11,-10) -- (-10,-9) -- (-11,-9) -- cycle (-11,-9) -- (-10,-9) -- (-10,-8) -- cycle (-11,-9) -- (-10,-8) -- (-11,-8) -- cycle (-11,-8) -- (-10,-8) -- (-10,-7) -- cycle (-11,-8) -- (-10,-7) -- (-11,-7) -- cycle (-11,-7) -- (-10,-7) -- (-10,-6) -- cycle (-11,-7) -- (-10,-6) -- (-11,-6) -- cycle (-11,-6) -- (-10,-6) -- (-10,-5) -- cycle (-11,-6) -- (-10,-5) -- (-11,-5) -- cycle (-11,-5) -- (-10,-5) -- (-10,-4) -- cycle (-11,-5) -- (-10,-4) -- (-11,-4) -- cycle (-11,-4) -- (-10,-4) -- (-10,-3) -- cycle (-11,-4) -- (-10,-3) -- (-11,-3) -- cycle (-11,-3) -- (-10,-3) -- (-10,-2) -- cycle (-11,-3) -- (-10,-2) -- (-11,-2) -- cycle (-11,-2) -- (-10,-2) -- (-10,-1) -- cycle (-11,-2) -- (-10,-1) -- (-11,-1) -- cycle (-11,-1) -- (-10,-1) -- (-10,0) -- cycle (-11,-1) -- (-10,0) -- (-11,0) -- cycle (-11,0) -- (-10,0) -- (-10,1) -- cycle (-11,0) -- (-10,1) -- (-11,1) -- cycle (-11,1) -- (-10,1) -- (-10,2) -- cycle (-11,1) -- (-10,2) -- (-11,2) -- cycle (-11,2) -- (-10,2) -- (-10,3) -- cycle (-11,2) -- (-10,3) -- (-11,3) -- cycle (-11,3) -- (-10,3) -- (-10,4) -- cycle (-11,3) -- (-10,4) -- (-11,4) -- cycle (-11,4) -- (-10,4) -- (-10,5) -- cycle (-11,4) -- (-10,5) -- (-11,5) -- cycle (-11,5) -- (-10,5) -- (-10,6) -- cycle (-11,5) -- (-10,6) -- (-11,6) -- cycle (-11,6) -- (-10,6) -- (-10,7) -- cycle (-11,6) -- (-10,7) -- (-11,7) -- cycle (-11,7) -- (-10,7) -- (-10,8) -- cycle (-11,7) -- (-10,8) -- (-11,8) -- cycle (-11,8) -- (-10,8) -- (-10,9) -- cycle (-11,8) -- (-10,9) -- (-11,9) -- cycle (-11,9) -- (-10,9) -- (-10,10) -- cycle (-11,9) -- (-10,10) -- (-11,10) -- cycle (-11,10) -- (-10,10) -- (-10,11) -- cycle (-11,10) -- (-10,11) -- (-11,11) -- cycle (-11,11) -- (-10,11) -- (-10,12) -- cycle (-11,11) -- (-10,12) -- (-11,12) -- cycle (-11,12) -- (-10,12) -- (-10,13) -- cycle (-11,12) -- (-10,13) -- (-11,13) -- cycle (-11,13) -- (-10,13) -- (-10,14) -- cycle (-11,13) -- (-10,14) -- (-11,14) -- cycle (-11,14) -- (-10,14) -- (-10,15) -- cycle (-11,14) -- (-10,15) -- (-11,15) -- cycle (-10,-16) -- (-9,-16) -- (-9,-15) -- cycle (-10,-16) -- (-9,-15) -- (-10,-15) -- cycle (-10,-15) -- (-9,-15) -- (-9,-14) -- cycle (-10,-15) -- (-9,-14) -- (-10,-14) -- cycle (-10,-14) -- (-9,-14) -- (-9,-13) -- cycle (-10,-14) -- (-9,-13) -- (-10,-13) -- cycle (-10,-13) -- (-9,-13) -- (-9,-12) -- cycle (-10,-13) -- (-9,-12) -- (-10,-12) -- cycle (-10,-12) -- (-9,-12) -- (-9,-11) -- cycle (-10,-12) -- (-9,-11) -- (-10,-11) -- cycle (-10,-11) -- (-9,-11) -- (-9,-10) -- cycle (-10,-11) -- (-9,-10) -- (-10,-10) -- cycle (-10,-10) -- (-9,-10) -- (-9,-9) -- cycle (-10,-10) -- (-9,-9) -- (-10,-9) -- cycle (-10,-9) -- (-9,-9) -- (-9,-8) -- cycle (-10,-9) -- (-9,-8) -- (-10,-8) -- cycle (-10,-8) -- (-9,-8) -- (-9,-7) -- cycle (-10,-8) -- (-9,-7) -- (-10,-7) -- cycle (-10,-7) -- (-9,-7) -- (-9,-6) -- cycle (-10,-7) -- (-9,-6) -- (-10,-6) -- cycle (-10,-6) -- (-9,-6) -- (-9,-5) -- cycle (-10,-6) -- (-9,-5) -- (-10,-5) -- cycle (-10,-5) -- (-9,-5) -- (-9,-4) -- cycle (-10,-5) -- (-9,-4) -- (-10,-4) -- cycle (-10,-4) -- (-9,-4) -- (-9,-3) -- cycle (-10,-4) -- (-9,-3) -- (-10,-3) -- cycle (-10,-3) -- (-9,-3) -- (-9,-2) -- cycle (-10,-3) -- (-9,-2) -- (-10,-2) -- cycle (-10,-2) -- (-9,-2) -- (-9,-1) -- cycle (-10,-2) -- (-9,-1) -- (-10,-1) -- cycle (-10,-1) -- (-9,-1) -- (-9,0) -- cycle (-10,-1) -- (-9,0) -- (-10,0) -- cycle (-10,0) -- (-9,0) -- (-9,1) -- cycle (-10,0) -- (-9,1) -- (-10,1) -- cycle (-10,1) -- (-9,1) -- (-9,2) -- cycle (-10,1) -- (-9,2) -- (-10,2) -- cycle (-10,2) -- (-9,2) -- (-9,3) -- cycle (-10,2) -- (-9,3) -- (-10,3) -- cycle (-10,3) -- (-9,3) -- (-9,4) -- cycle (-10,3) -- (-9,4) -- (-10,4) -- cycle (-10,4) -- (-9,4) -- (-9,5) -- cycle (-10,4) -- (-9,5) -- (-10,5) -- cycle (-10,5) -- (-9,5) -- (-9,6) -- cycle (-10,5) -- (-9,6) -- (-10,6) -- cycle (-10,6) -- (-9,6) -- (-9,7) -- cycle (-10,6) -- (-9,7) -- (-10,7) -- cycle (-10,7) -- (-9,7) -- (-9,8) -- cycle (-10,7) -- (-9,8) -- (-10,8) -- cycle (-10,8) -- (-9,8) -- (-9,9) -- cycle (-10,8) -- (-9,9) -- (-10,9) -- cycle (-10,9) -- (-9,9) -- (-9,10) -- cycle (-10,9) -- (-9,10) -- (-10,10) -- cycle (-10,10) -- (-9,10) -- (-9,11) -- cycle (-10,10) -- (-9,11) -- (-10,11) -- cycle (-10,11) -- (-9,11) -- (-9,12) -- cycle (-10,11) -- (-9,12) -- (-10,12) -- cycle (-10,12) -- (-9,12) -- (-9,13) -- cycle (-10,12) -- (-9,13) -- (-10,13) -- cycle (-10,13) -- (-9,13) -- (-9,14) -- cycle (-10,13) -- (-9,14) -- (-10,14) -- cycle (-10,14) -- (-9,14) -- (-9,15) -- cycle (-10,14) -- (-9,15) -- (-10,15) -- cycle (-10,15) -- (-9,15) -- (-9,16) -- cycle (-9,-17) -- (-8,-17) -- (-8,-16) -- cycle (-9,-17) -- (-8,-16) -- (-9,-16) -- cycle (-9,-16) -- (-8,-16) -- (-8,-15) -- cycle (-9,-16) -- (-8,-15) -- (-9,-15) -- cycle (-9,-15) -- (-8,-15) -- (-8,-14) -- cycle (-9,-15) -- (-8,-14) -- (-9,-14) -- cycle (-9,-14) -- (-8,-14) -- (-8,-13) -- cycle (-9,-14) -- (-8,-13) -- (-9,-13) -- cycle (-9,-13) -- (-8,-13) -- (-8,-12) -- cycle (-9,-13) -- (-8,-12) -- (-9,-12) -- cycle (-9,-12) -- (-8,-12) -- (-8,-11) -- cycle (-9,-12) -- (-8,-11) -- (-9,-11) -- cycle (-9,-11) -- (-8,-11) -- (-8,-10) -- cycle (-9,-11) -- (-8,-10) -- (-9,-10) -- cycle (-9,-10) -- (-8,-10) -- (-8,-9) -- cycle (-9,-10) -- (-8,-9) -- (-9,-9) -- cycle (-9,-9) -- (-8,-9) -- (-8,-8) -- cycle (-9,-9) -- (-8,-8) -- (-9,-8) -- cycle (-9,-8) -- (-8,-8) -- (-8,-7) -- cycle (-9,-8) -- (-8,-7) -- (-9,-7) -- cycle (-9,-7) -- (-8,-7) -- (-8,-6) -- cycle (-9,-7) -- (-8,-6) -- (-9,-6) -- cycle (-9,-6) -- (-8,-6) -- (-8,-5) -- cycle (-9,-6) -- (-8,-5) -- (-9,-5) -- cycle (-9,-5) -- (-8,-5) -- (-8,-4) -- cycle (-9,-5) -- (-8,-4) -- (-9,-4) -- cycle (-9,-4) -- (-8,-4) -- (-8,-3) -- cycle (-9,-4) -- (-8,-3) -- (-9,-3) -- cycle (-9,-3) -- (-8,-3) -- (-8,-2) -- cycle (-9,-3) -- (-8,-2) -- (-9,-2) -- cycle (-9,-2) -- (-8,-2) -- (-8,-1) -- cycle (-9,-2) -- (-8,-1) -- (-9,-1) -- cycle (-9,-1) -- (-8,-1) -- (-8,0) -- cycle (-9,-1) -- (-8,0) -- (-9,0) -- cycle (-9,0) -- (-8,0) -- (-8,1) -- cycle (-9,0) -- (-8,1) -- (-9,1) -- cycle (-9,1) -- (-8,1) -- (-8,2) -- cycle (-9,1) -- (-8,2) -- (-9,2) -- cycle (-9,2) -- (-8,2) -- (-8,3) -- cycle (-9,2) -- (-8,3) -- (-9,3) -- cycle (-9,3) -- (-8,3) -- (-8,4) -- cycle (-9,3) -- (-8,4) -- (-9,4) -- cycle (-9,4) -- (-8,4) -- (-8,5) -- cycle (-9,4) -- (-8,5) -- (-9,5) -- cycle (-9,5) -- (-8,5) -- (-8,6) -- cycle (-9,5) -- (-8,6) -- (-9,6) -- cycle (-9,6) -- (-8,6) -- (-8,7) -- cycle (-9,6) -- (-8,7) -- (-9,7) -- cycle (-9,7) -- (-8,7) -- (-8,8) -- cycle (-9,7) -- (-8,8) -- (-9,8) -- cycle (-9,8) -- (-8,8) -- (-8,9) -- cycle (-9,8) -- (-8,9) -- (-9,9) -- cycle (-9,9) -- (-8,9) -- (-8,10) -- cycle (-9,9) -- (-8,10) -- (-9,10) -- cycle (-9,10) -- (-8,10) -- (-8,11) -- cycle (-9,10) -- (-8,11) -- (-9,11) -- cycle (-9,11) -- (-8,11) -- (-8,12) -- cycle (-9,11) -- (-8,12) -- (-9,12) -- cycle (-9,12) -- (-8,12) -- (-8,13) -- cycle (-9,12) -- (-8,13) -- (-9,13) -- cycle (-9,13) -- (-8,13) -- (-8,14) -- cycle (-9,13) -- (-8,14) -- (-9,14) -- cycle (-9,14) -- (-8,14) -- (-8,15) -- cycle (-9,14) -- (-8,15) -- (-9,15) -- cycle (-9,15) -- (-8,15) -- (-8,16) -- cycle (-9,15) -- (-8,16) -- (-9,16) -- cycle (-9,16) -- (-8,16) -- (-8,17) -- cycle (-8,-17) -- (-7,-17) -- (-7,-16) -- cycle (-8,-17) -- (-7,-16) -- (-8,-16) -- cycle (-8,-16) -- (-7,-16) -- (-7,-15) -- cycle (-8,-16) -- (-7,-15) -- (-8,-15) -- cycle (-8,-15) -- (-7,-15) -- (-7,-14) -- cycle (-8,-15) -- (-7,-14) -- (-8,-14) -- cycle (-8,-14) -- (-7,-14) -- (-7,-13) -- cycle (-8,-14) -- (-7,-13) -- (-8,-13) -- cycle (-8,-13) -- (-7,-13) -- (-7,-12) -- cycle (-8,-13) -- (-7,-12) -- (-8,-12) -- cycle (-8,-12) -- (-7,-12) -- (-7,-11) -- cycle (-8,-12) -- (-7,-11) -- (-8,-11) -- cycle (-8,-11) -- (-7,-11) -- (-7,-10) -- cycle (-8,-11) -- (-7,-10) -- (-8,-10) -- cycle (-8,-10) -- (-7,-10) -- (-7,-9) -- cycle (-8,-10) -- (-7,-9) -- (-8,-9) -- cycle (-8,-9) -- (-7,-9) -- (-7,-8) -- cycle (-8,-9) -- (-7,-8) -- (-8,-8) -- cycle (-8,-8) -- (-7,-8) -- (-7,-7) -- cycle (-8,-8) -- (-7,-7) -- (-8,-7) -- cycle (-8,-7) -- (-7,-7) -- (-7,-6) -- cycle (-8,-7) -- (-7,-6) -- (-8,-6) -- cycle (-8,-6) -- (-7,-6) -- (-7,-5) -- cycle (-8,-6) -- (-7,-5) -- (-8,-5) -- cycle (-8,-5) -- (-7,-5) -- (-7,-4) -- cycle (-8,-5) -- (-7,-4) -- (-8,-4) -- cycle (-8,-4) -- (-7,-4) -- (-7,-3) -- cycle (-8,-4) -- (-7,-3) -- (-8,-3) -- cycle (-8,-3) -- (-7,-3) -- (-7,-2) -- cycle (-8,-3) -- (-7,-2) -- (-8,-2) -- cycle (-8,-2) -- (-7,-2) -- (-7,-1) -- cycle (-8,-2) -- (-7,-1) -- (-8,-1) -- cycle (-8,-1) -- (-7,-1) -- (-7,0) -- cycle (-8,-1) -- (-7,0) -- (-8,0) -- cycle (-8,0) -- (-7,0) -- (-7,1) -- cycle (-8,0) -- (-7,1) -- (-8,1) -- cycle (-8,1) -- (-7,1) -- (-7,2) -- cycle (-8,1) -- (-7,2) -- (-8,2) -- cycle (-8,2) -- (-7,2) -- (-7,3) -- cycle (-8,2) -- (-7,3) -- (-8,3) -- cycle (-8,3) -- (-7,3) -- (-7,4) -- cycle (-8,3) -- (-7,4) -- (-8,4) -- cycle (-8,4) -- (-7,4) -- (-7,5) -- cycle (-8,4) -- (-7,5) -- (-8,5) -- cycle (-8,5) -- (-7,5) -- (-7,6) -- cycle (-8,5) -- (-7,6) -- (-8,6) -- cycle (-8,6) -- (-7,6) -- (-7,7) -- cycle (-8,6) -- (-7,7) -- (-8,7) -- cycle (-8,7) -- (-7,7) -- (-7,8) -- cycle (-8,7) -- (-7,8) -- (-8,8) -- cycle (-8,8) -- (-7,8) -- (-7,9) -- cycle (-8,8) -- (-7,9) -- (-8,9) -- cycle (-8,9) -- (-7,9) -- (-7,10) -- cycle (-8,9) -- (-7,10) -- (-8,10) -- cycle (-8,10) -- (-7,10) -- (-7,11) -- cycle (-8,10) -- (-7,11) -- (-8,11) -- cycle (-8,11) -- (-7,11) -- (-7,12) -- cycle (-8,11) -- (-7,12) -- (-8,12) -- cycle (-8,12) -- (-7,12) -- (-7,13) -- cycle (-8,12) -- (-7,13) -- (-8,13) -- cycle (-8,13) -- (-7,13) -- (-7,14) -- cycle (-8,13) -- (-7,14) -- (-8,14) -- cycle (-8,14) -- (-7,14) -- (-7,15) -- cycle (-8,14) -- (-7,15) -- (-8,15) -- cycle (-8,15) -- (-7,15) -- (-7,16) -- cycle (-8,15) -- (-7,16) -- (-8,16) -- cycle (-8,16) -- (-7,16) -- (-7,17) -- cycle (-8,16) -- (-7,17) -- (-8,17) -- cycle (-7,-17) -- (-6,-17) -- (-6,-16) -- cycle (-7,-17) -- (-6,-16) -- (-7,-16) -- cycle (-7,-16) -- (-6,-16) -- (-6,-15) -- cycle (-7,-16) -- (-6,-15) -- (-7,-15) -- cycle (-7,-15) -- (-6,-15) -- (-6,-14) -- cycle (-7,-15) -- (-6,-14) -- (-7,-14) -- cycle (-7,-14) -- (-6,-14) -- (-6,-13) -- cycle (-7,-14) -- (-6,-13) -- (-7,-13) -- cycle (-7,-13) -- (-6,-13) -- (-6,-12) -- cycle (-7,-13) -- (-6,-12) -- (-7,-12) -- cycle (-7,-12) -- (-6,-12) -- (-6,-11) -- cycle (-7,-12) -- (-6,-11) -- (-7,-11) -- cycle (-7,-11) -- (-6,-11) -- (-6,-10) -- cycle (-7,-11) -- (-6,-10) -- (-7,-10) -- cycle (-7,-10) -- (-6,-10) -- (-6,-9) -- cycle (-7,-10) -- (-6,-9) -- (-7,-9) -- cycle (-7,-9) -- (-6,-9) -- (-6,-8) -- cycle (-7,-9) -- (-6,-8) -- (-7,-8) -- cycle (-7,-8) -- (-6,-8) -- (-6,-7) -- cycle (-7,-8) -- (-6,-7) -- (-7,-7) -- cycle (-7,-7) -- (-6,-7) -- (-6,-6) -- cycle (-7,-7) -- (-6,-6) -- (-7,-6) -- cycle (-7,-6) -- (-6,-6) -- (-6,-5) -- cycle (-7,-6) -- (-6,-5) -- (-7,-5) -- cycle (-7,-5) -- (-6,-5) -- (-6,-4) -- cycle (-7,-5) -- (-6,-4) -- (-7,-4) -- cycle (-7,-4) -- (-6,-4) -- (-6,-3) -- cycle (-7,-4) -- (-6,-3) -- (-7,-3) -- cycle (-7,-3) -- (-6,-3) -- (-6,-2) -- cycle (-7,-3) -- (-6,-2) -- (-7,-2) -- cycle (-7,-2) -- (-6,-2) -- (-6,-1) -- cycle (-7,-2) -- (-6,-1) -- (-7,-1) -- cycle (-7,-1) -- (-6,-1) -- (-6,0) -- cycle (-7,-1) -- (-6,0) -- (-7,0) -- cycle (-7,0) -- (-6,0) -- (-6,1) -- cycle (-7,0) -- (-6,1) -- (-7,1) -- cycle (-7,1) -- (-6,1) -- (-6,2) -- cycle (-7,1) -- (-6,2) -- (-7,2) -- cycle (-7,2) -- (-6,2) -- (-6,3) -- cycle (-7,2) -- (-6,3) -- (-7,3) -- cycle (-7,3) -- (-6,3) -- (-6,4) -- cycle (-7,3) -- (-6,4) -- (-7,4) -- cycle (-7,4) -- (-6,4) -- (-6,5) -- cycle (-7,4) -- (-6,5) -- (-7,5) -- cycle (-7,5) -- (-6,5) -- (-6,6) -- cycle (-7,5) -- (-6,6) -- (-7,6) -- cycle (-7,6) -- (-6,6) -- (-6,7) -- cycle (-7,6) -- (-6,7) -- (-7,7) -- cycle (-7,7) -- (-6,7) -- (-6,8) -- cycle (-7,7) -- (-6,8) -- (-7,8) -- cycle (-7,8) -- (-6,8) -- (-6,9) -- cycle (-7,8) -- (-6,9) -- (-7,9) -- cycle (-7,9) -- (-6,9) -- (-6,10) -- cycle (-7,9) -- (-6,10) -- (-7,10) -- cycle (-7,10) -- (-6,10) -- (-6,11) -- cycle (-7,10) -- (-6,11) -- (-7,11) -- cycle (-7,11) -- (-6,11) -- (-6,12) -- cycle (-7,11) -- (-6,12) -- (-7,12) -- cycle (-7,12) -- (-6,12) -- (-6,13) -- cycle (-7,12) -- (-6,13) -- (-7,13) -- cycle (-7,13) -- (-6,13) -- (-6,14) -- cycle (-7,13) -- (-6,14) -- (-7,14) -- cycle (-7,14) -- (-6,14) -- (-6,15) -- cycle (-7,14) -- (-6,15) -- (-7,15) -- cycle (-7,15) -- (-6,15) -- (-6,16) -- cycle (-7,15) -- (-6,16) -- (-7,16) -- cycle (-7,16) -- (-6,16) -- (-6,17) -- cycle (-7,16) -- (-6,17) -- (-7,17) -- cycle (-6,-18) -- (-5,-18) -- (-5,-17) -- cycle (-6,-18) -- (-5,-17) -- (-6,-17) -- cycle (-6,-17) -- (-5,-17) -- (-5,-16) -- cycle (-6,-17) -- (-5,-16) -- (-6,-16) -- cycle (-6,-16) -- (-5,-16) -- (-5,-15) -- cycle (-6,-16) -- (-5,-15) -- (-6,-15) -- cycle (-6,-15) -- (-5,-15) -- (-5,-14) -- cycle (-6,-15) -- (-5,-14) -- (-6,-14) -- cycle (-6,-14) -- (-5,-14) -- (-5,-13) -- cycle (-6,-14) -- (-5,-13) -- (-6,-13) -- cycle (-6,-13) -- (-5,-13) -- (-5,-12) -- cycle (-6,-13) -- (-5,-12) -- (-6,-12) -- cycle (-6,-12) -- (-5,-12) -- (-5,-11) -- cycle (-6,-12) -- (-5,-11) -- (-6,-11) -- cycle (-6,-11) -- (-5,-11) -- (-5,-10) -- cycle (-6,-11) -- (-5,-10) -- (-6,-10) -- cycle (-6,-10) -- (-5,-10) -- (-5,-9) -- cycle (-6,-10) -- (-5,-9) -- (-6,-9) -- cycle (-6,-9) -- (-5,-9) -- (-5,-8) -- cycle (-6,-9) -- (-5,-8) -- (-6,-8) -- cycle (-6,-8) -- (-5,-8) -- (-5,-7) -- cycle (-6,-8) -- (-5,-7) -- (-6,-7) -- cycle (-6,-7) -- (-5,-7) -- (-5,-6) -- cycle (-6,-7) -- (-5,-6) -- (-6,-6) -- cycle (-6,-6) -- (-5,-6) -- (-5,-5) -- cycle (-6,-6) -- (-5,-5) -- (-6,-5) -- cycle (-6,-5) -- (-5,-5) -- (-5,-4) -- cycle (-6,-5) -- (-5,-4) -- (-6,-4) -- cycle (-6,-4) -- (-5,-4) -- (-5,-3) -- cycle (-6,-4) -- (-5,-3) -- (-6,-3) -- cycle (-6,-3) -- (-5,-3) -- (-5,-2) -- cycle (-6,-3) -- (-5,-2) -- (-6,-2) -- cycle (-6,-2) -- (-5,-2) -- (-5,-1) -- cycle (-6,-2) -- (-5,-1) -- (-6,-1) -- cycle (-6,-1) -- (-5,-1) -- (-5,0) -- cycle (-6,-1) -- (-5,0) -- (-6,0) -- cycle (-6,0) -- (-5,0) -- (-5,1) -- cycle (-6,0) -- (-5,1) -- (-6,1) -- cycle (-6,1) -- (-5,1) -- (-5,2) -- cycle (-6,1) -- (-5,2) -- (-6,2) -- cycle (-6,2) -- (-5,2) -- (-5,3) -- cycle (-6,2) -- (-5,3) -- (-6,3) -- cycle (-6,3) -- (-5,3) -- (-5,4) -- cycle (-6,3) -- (-5,4) -- (-6,4) -- cycle (-6,4) -- (-5,4) -- (-5,5) -- cycle (-6,4) -- (-5,5) -- (-6,5) -- cycle (-6,5) -- (-5,5) -- (-5,6) -- cycle (-6,5) -- (-5,6) -- (-6,6) -- cycle (-6,6) -- (-5,6) -- (-5,7) -- cycle (-6,6) -- (-5,7) -- (-6,7) -- cycle (-6,7) -- (-5,7) -- (-5,8) -- cycle (-6,7) -- (-5,8) -- (-6,8) -- cycle (-6,8) -- (-5,8) -- (-5,9) -- cycle (-6,8) -- (-5,9) -- (-6,9) -- cycle (-6,9) -- (-5,9) -- (-5,10) -- cycle (-6,9) -- (-5,10) -- (-6,10) -- cycle (-6,10) -- (-5,10) -- (-5,11) -- cycle (-6,10) -- (-5,11) -- (-6,11) -- cycle (-6,11) -- (-5,11) -- (-5,12) -- cycle (-6,11) -- (-5,12) -- (-6,12) -- cycle (-6,12) -- (-5,12) -- (-5,13) -- cycle (-6,12) -- (-5,13) -- (-6,13) -- cycle (-6,13) -- (-5,13) -- (-5,14) -- cycle (-6,13) -- (-5,14) -- (-6,14) -- cycle (-6,14) -- (-5,14) -- (-5,15) -- cycle (-6,14) -- (-5,15) -- (-6,15) -- cycle (-6,15) -- (-5,15) -- (-5,16) -- cycle (-6,15) -- (-5,16) -- (-6,16) -- cycle (-6,16) -- (-5,16) -- (-5,17) -- cycle (-6,16) -- (-5,17) -- (-6,17) -- cycle (-6,17) -- (-5,17) -- (-5,18) -- cycle (-5,-18) -- (-4,-18) -- (-4,-17) -- cycle (-5,-18) -- (-4,-17) -- (-5,-17) -- cycle (-5,-17) -- (-4,-17) -- (-4,-16) -- cycle (-5,-17) -- (-4,-16) -- (-5,-16) -- cycle (-5,-16) -- (-4,-16) -- (-4,-15) -- cycle (-5,-16) -- (-4,-15) -- (-5,-15) -- cycle (-5,-15) -- (-4,-15) -- (-4,-14) -- cycle (-5,-15) -- (-4,-14) -- (-5,-14) -- cycle (-5,-14) -- (-4,-14) -- (-4,-13) -- cycle (-5,-14) -- (-4,-13) -- (-5,-13) -- cycle (-5,-13) -- (-4,-13) -- (-4,-12) -- cycle (-5,-13) -- (-4,-12) -- (-5,-12) -- cycle (-5,-12) -- (-4,-12) -- (-4,-11) -- cycle (-5,-12) -- (-4,-11) -- (-5,-11) -- cycle (-5,-11) -- (-4,-11) -- (-4,-10) -- cycle (-5,-11) -- (-4,-10) -- (-5,-10) -- cycle (-5,-10) -- (-4,-10) -- (-4,-9) -- cycle (-5,-10) -- (-4,-9) -- (-5,-9) -- cycle (-5,-9) -- (-4,-9) -- (-4,-8) -- cycle (-5,-9) -- (-4,-8) -- (-5,-8) -- cycle (-5,-8) -- (-4,-8) -- (-4,-7) -- cycle (-5,-8) -- (-4,-7) -- (-5,-7) -- cycle (-5,-7) -- (-4,-7) -- (-4,-6) -- cycle (-5,-7) -- (-4,-6) -- (-5,-6) -- cycle (-5,-6) -- (-4,-6) -- (-4,-5) -- cycle (-5,-6) -- (-4,-5) -- (-5,-5) -- cycle (-5,-5) -- (-4,-5) -- (-4,-4) -- cycle (-5,-5) -- (-4,-4) -- (-5,-4) -- cycle (-5,-4) -- (-4,-4) -- (-4,-3) -- cycle (-5,-4) -- (-4,-3) -- (-5,-3) -- cycle (-5,3) -- (-4,4) -- (-5,4) -- cycle (-5,4) -- (-4,4) -- (-4,5) -- cycle (-5,4) -- (-4,5) -- (-5,5) -- cycle (-5,5) -- (-4,5) -- (-4,6) -- cycle (-5,5) -- (-4,6) -- (-5,6) -- cycle (-5,6) -- (-4,6) -- (-4,7) -- cycle (-5,6) -- (-4,7) -- (-5,7) -- cycle (-5,7) -- (-4,7) -- (-4,8) -- cycle (-5,7) -- (-4,8) -- (-5,8) -- cycle (-5,8) -- (-4,8) -- (-4,9) -- cycle (-5,8) -- (-4,9) -- (-5,9) -- cycle (-5,9) -- (-4,9) -- (-4,10) -- cycle (-5,9) -- (-4,10) -- (-5,10) -- cycle (-5,10) -- (-4,10) -- (-4,11) -- cycle (-5,10) -- (-4,11) -- (-5,11) -- cycle (-5,11) -- (-4,11) -- (-4,12) -- cycle (-5,11) -- (-4,12) -- (-5,12) -- cycle (-5,12) -- (-4,12) -- (-4,13) -- cycle (-5,12) -- (-4,13) -- (-5,13) -- cycle (-5,13) -- (-4,13) -- (-4,14) -- cycle (-5,13) -- (-4,14) -- (-5,14) -- cycle (-5,14) -- (-4,14) -- (-4,15) -- cycle (-5,14) -- (-4,15) -- (-5,15) -- cycle (-5,15) -- (-4,15) -- (-4,16) -- cycle (-5,15) -- (-4,16) -- (-5,16) -- cycle (-5,16) -- (-4,16) -- (-4,17) -- cycle (-5,16) -- (-4,17) -- (-5,17) -- cycle (-5,17) -- (-4,17) -- (-4,18) -- cycle (-5,17) -- (-4,18) -- (-5,18) -- cycle (-4,-18) -- (-3,-18) -- (-3,-17) -- cycle (-4,-18) -- (-3,-17) -- (-4,-17) -- cycle (-4,-17) -- (-3,-17) -- (-3,-16) -- cycle (-4,-17) -- (-3,-16) -- (-4,-16) -- cycle (-4,-16) -- (-3,-16) -- (-3,-15) -- cycle (-4,-16) -- (-3,-15) -- (-4,-15) -- cycle (-4,-15) -- (-3,-15) -- (-3,-14) -- cycle (-4,-15) -- (-3,-14) -- (-4,-14) -- cycle (-4,-14) -- (-3,-14) -- (-3,-13) -- cycle (-4,-14) -- (-3,-13) -- (-4,-13) -- cycle (-4,-13) -- (-3,-13) -- (-3,-12) -- cycle (-4,-13) -- (-3,-12) -- (-4,-12) -- cycle (-4,-12) -- (-3,-12) -- (-3,-11) -- cycle (-4,-12) -- (-3,-11) -- (-4,-11) -- cycle (-4,-11) -- (-3,-11) -- (-3,-10) -- cycle (-4,-11) -- (-3,-10) -- (-4,-10) -- cycle (-4,-10) -- (-3,-10) -- (-3,-9) -- cycle (-4,-10) -- (-3,-9) -- (-4,-9) -- cycle (-4,-9) -- (-3,-9) -- (-3,-8) -- cycle (-4,-9) -- (-3,-8) -- (-4,-8) -- cycle (-4,-8) -- (-3,-8) -- (-3,-7) -- cycle (-4,-8) -- (-3,-7) -- (-4,-7) -- cycle (-4,-7) -- (-3,-7) -- (-3,-6) -- cycle (-4,-7) -- (-3,-6) -- (-4,-6) -- cycle (-4,-6) -- (-3,-6) -- (-3,-5) -- cycle (-4,-6) -- (-3,-5) -- (-4,-5) -- cycle (-4,-5) -- (-3,-5) -- (-3,-4) -- cycle (-4,-5) -- (-3,-4) -- (-4,-4) -- cycle (-4,4) -- (-3,5) -- (-4,5) -- cycle (-4,5) -- (-3,5) -- (-3,6) -- cycle (-4,5) -- (-3,6) -- (-4,6) -- cycle (-4,6) -- (-3,6) -- (-3,7) -- cycle (-4,6) -- (-3,7) -- (-4,7) -- cycle (-4,7) -- (-3,7) -- (-3,8) -- cycle (-4,7) -- (-3,8) -- (-4,8) -- cycle (-4,8) -- (-3,8) -- (-3,9) -- cycle (-4,8) -- (-3,9) -- (-4,9) -- cycle (-4,9) -- (-3,9) -- (-3,10) -- cycle (-4,9) -- (-3,10) -- (-4,10) -- cycle (-4,10) -- (-3,10) -- (-3,11) -- cycle (-4,10) -- (-3,11) -- (-4,11) -- cycle (-4,11) -- (-3,11) -- (-3,12) -- cycle (-4,11) -- (-3,12) -- (-4,12) -- cycle (-4,12) -- (-3,12) -- (-3,13) -- cycle (-4,12) -- (-3,13) -- (-4,13) -- cycle (-4,13) -- (-3,13) -- (-3,14) -- cycle (-4,13) -- (-3,14) -- (-4,14) -- cycle (-4,14) -- (-3,14) -- (-3,15) -- cycle (-4,14) -- (-3,15) -- (-4,15) -- cycle (-4,15) -- (-3,15) -- (-3,16) -- cycle (-4,15) -- (-3,16) -- (-4,16) -- cycle (-4,16) -- (-3,16) -- (-3,17) -- cycle (-4,16) -- (-3,17) -- (-4,17) -- cycle (-4,17) -- (-3,17) -- (-3,18) -- cycle (-4,17) -- (-3,18) -- (-4,18) -- cycle (-3,-18) -- (-2,-18) -- (-2,-17) -- cycle (-3,-18) -- (-2,-17) -- (-3,-17) -- cycle (-3,-17) -- (-2,-17) -- (-2,-16) -- cycle (-3,-17) -- (-2,-16) -- (-3,-16) -- cycle (-3,-16) -- (-2,-16) -- (-2,-15) -- cycle (-3,-16) -- (-2,-15) -- (-3,-15) -- cycle (-3,-15) -- (-2,-15) -- (-2,-14) -- cycle (-3,-15) -- (-2,-14) -- (-3,-14) -- cycle (-3,-14) -- (-2,-14) -- (-2,-13) -- cycle (-3,-14) -- (-2,-13) -- (-3,-13) -- cycle (-3,-13) -- (-2,-13) -- (-2,-12) -- cycle (-3,-13) -- (-2,-12) -- (-3,-12) -- cycle (-3,-12) -- (-2,-12) -- (-2,-11) -- cycle (-3,-12) -- (-2,-11) -- (-3,-11) -- cycle (-3,-11) -- (-2,-11) -- (-2,-10) -- cycle (-3,-11) -- (-2,-10) -- (-3,-10) -- cycle (-3,-10) -- (-2,-10) -- (-2,-9) -- cycle (-3,-10) -- (-2,-9) -- (-3,-9) -- cycle (-3,-9) -- (-2,-9) -- (-2,-8) -- cycle (-3,-9) -- (-2,-8) -- (-3,-8) -- cycle (-3,-8) -- (-2,-8) -- (-2,-7) -- cycle (-3,-8) -- (-2,-7) -- (-3,-7) -- cycle (-3,-7) -- (-2,-7) -- (-2,-6) -- cycle (-3,-7) -- (-2,-6) -- (-3,-6) -- cycle (-3,-6) -- (-2,-6) -- (-2,-5) -- cycle (-3,-6) -- (-2,-5) -- (-3,-5) -- cycle (-3,5) -- (-2,5) -- (-2,6) -- cycle (-3,5) -- (-2,6) -- (-3,6) -- cycle (-3,6) -- (-2,6) -- (-2,7) -- cycle (-3,6) -- (-2,7) -- (-3,7) -- cycle (-3,7) -- (-2,7) -- (-2,8) -- cycle (-3,7) -- (-2,8) -- (-3,8) -- cycle (-3,8) -- (-2,8) -- (-2,9) -- cycle (-3,8) -- (-2,9) -- (-3,9) -- cycle (-3,9) -- (-2,9) -- (-2,10) -- cycle (-3,9) -- (-2,10) -- (-3,10) -- cycle (-3,10) -- (-2,10) -- (-2,11) -- cycle (-3,10) -- (-2,11) -- (-3,11) -- cycle (-3,11) -- (-2,11) -- (-2,12) -- cycle (-3,11) -- (-2,12) -- (-3,12) -- cycle (-3,12) -- (-2,12) -- (-2,13) -- cycle (-3,12) -- (-2,13) -- (-3,13) -- cycle (-3,13) -- (-2,13) -- (-2,14) -- cycle (-3,13) -- (-2,14) -- (-3,14) -- cycle (-3,14) -- (-2,14) -- (-2,15) -- cycle (-3,14) -- (-2,15) -- (-3,15) -- cycle (-3,15) -- (-2,15) -- (-2,16) -- cycle (-3,15) -- (-2,16) -- (-3,16) -- cycle (-3,16) -- (-2,16) -- (-2,17) -- cycle (-3,16) -- (-2,17) -- (-3,17) -- cycle (-3,17) -- (-2,17) -- (-2,18) -- cycle (-3,17) -- (-2,18) -- (-3,18) -- cycle (-2,-18) -- (-1,-18) -- (-1,-17) -- cycle (-2,-18) -- (-1,-17) -- (-2,-17) -- cycle (-2,-17) -- (-1,-17) -- (-1,-16) -- cycle (-2,-17) -- (-1,-16) -- (-2,-16) -- cycle (-2,-16) -- (-1,-16) -- (-1,-15) -- cycle (-2,-16) -- (-1,-15) -- (-2,-15) -- cycle (-2,-15) -- (-1,-15) -- (-1,-14) -- cycle (-2,-15) -- (-1,-14) -- (-2,-14) -- cycle (-2,-14) -- (-1,-14) -- (-1,-13) -- cycle (-2,-14) -- (-1,-13) -- (-2,-13) -- cycle (-2,-13) -- (-1,-13) -- (-1,-12) -- cycle (-2,-13) -- (-1,-12) -- (-2,-12) -- cycle (-2,-12) -- (-1,-12) -- (-1,-11) -- cycle (-2,-12) -- (-1,-11) -- (-2,-11) -- cycle (-2,-11) -- (-1,-11) -- (-1,-10) -- cycle (-2,-11) -- (-1,-10) -- (-2,-10) -- cycle (-2,-10) -- (-1,-10) -- (-1,-9) -- cycle (-2,-10) -- (-1,-9) -- (-2,-9) -- cycle (-2,-9) -- (-1,-9) -- (-1,-8) -- cycle (-2,-9) -- (-1,-8) -- (-2,-8) -- cycle (-2,-8) -- (-1,-8) -- (-1,-7) -- cycle (-2,-8) -- (-1,-7) -- (-2,-7) -- cycle (-2,-7) -- (-1,-7) -- (-1,-6) -- cycle (-2,-7) -- (-1,-6) -- (-2,-6) -- cycle (-2,-6) -- (-1,-6) -- (-1,-5) -- cycle (-2,-6) -- (-1,-5) -- (-2,-5) -- cycle (-2,5) -- (-1,5) -- (-1,6) -- cycle (-2,5) -- (-1,6) -- (-2,6) -- cycle (-2,6) -- (-1,6) -- (-1,7) -- cycle (-2,6) -- (-1,7) -- (-2,7) -- cycle (-2,7) -- (-1,7) -- (-1,8) -- cycle (-2,7) -- (-1,8) -- (-2,8) -- cycle (-2,8) -- (-1,8) -- (-1,9) -- cycle (-2,8) -- (-1,9) -- (-2,9) -- cycle (-2,9) -- (-1,9) -- (-1,10) -- cycle (-2,9) -- (-1,10) -- (-2,10) -- cycle (-2,10) -- (-1,10) -- (-1,11) -- cycle (-2,10) -- (-1,11) -- (-2,11) -- cycle (-2,11) -- (-1,11) -- (-1,12) -- cycle (-2,11) -- (-1,12) -- (-2,12) -- cycle (-2,12) -- (-1,12) -- (-1,13) -- cycle (-2,12) -- (-1,13) -- (-2,13) -- cycle (-2,13) -- (-1,13) -- (-1,14) -- cycle (-2,13) -- (-1,14) -- (-2,14) -- cycle (-2,14) -- (-1,14) -- (-1,15) -- cycle (-2,14) -- (-1,15) -- (-2,15) -- cycle (-2,15) -- (-1,15) -- (-1,16) -- cycle (-2,15) -- (-1,16) -- (-2,16) -- cycle (-2,16) -- (-1,16) -- (-1,17) -- cycle (-2,16) -- (-1,17) -- (-2,17) -- cycle (-2,17) -- (-1,17) -- (-1,18) -- cycle (-2,17) -- (-1,18) -- (-2,18) -- cycle (-1,-19) -- (0,-19) -- (0,-18) -- cycle (-1,-19) -- (0,-18) -- (-1,-18) -- cycle (-1,-18) -- (0,-18) -- (0,-17) -- cycle (-1,-18) -- (0,-17) -- (-1,-17) -- cycle (-1,-17) -- (0,-17) -- (0,-16) -- cycle (-1,-17) -- (0,-16) -- (-1,-16) -- cycle (-1,-16) -- (0,-16) -- (0,-15) -- cycle (-1,-16) -- (0,-15) -- (-1,-15) -- cycle (-1,-15) -- (0,-15) -- (0,-14) -- cycle (-1,-15) -- (0,-14) -- (-1,-14) -- cycle (-1,-14) -- (0,-14) -- (0,-13) -- cycle (-1,-14) -- (0,-13) -- (-1,-13) -- cycle (-1,-13) -- (0,-13) -- (0,-12) -- cycle (-1,-13) -- (0,-12) -- (-1,-12) -- cycle (-1,-12) -- (0,-12) -- (0,-11) -- cycle (-1,-12) -- (0,-11) -- (-1,-11) -- cycle (-1,-11) -- (0,-11) -- (0,-10) -- cycle (-1,-11) -- (0,-10) -- (-1,-10) -- cycle (-1,-10) -- (0,-10) -- (0,-9) -- cycle (-1,-10) -- (0,-9) -- (-1,-9) -- cycle (-1,-9) -- (0,-9) -- (0,-8) -- cycle (-1,-9) -- (0,-8) -- (-1,-8) -- cycle (-1,-8) -- (0,-8) -- (0,-7) -- cycle (-1,-8) -- (0,-7) -- (-1,-7) -- cycle (-1,-7) -- (0,-7) -- (0,-6) -- cycle (-1,-7) -- (0,-6) -- (-1,-6) -- cycle (-1,-6) -- (0,-6) -- (0,-5) -- cycle (-1,-6) -- (0,-5) -- (-1,-5) -- cycle (-1,5) -- (0,5) -- (0,6) -- cycle (-1,5) -- (0,6) -- (-1,6) -- cycle (-1,6) -- (0,6) -- (0,7) -- cycle (-1,6) -- (0,7) -- (-1,7) -- cycle (-1,7) -- (0,7) -- (0,8) -- cycle (-1,7) -- (0,8) -- (-1,8) -- cycle (-1,8) -- (0,8) -- (0,9) -- cycle (-1,8) -- (0,9) -- (-1,9) -- cycle (-1,9) -- (0,9) -- (0,10) -- cycle (-1,9) -- (0,10) -- (-1,10) -- cycle (-1,10) -- (0,10) -- (0,11) -- cycle (-1,10) -- (0,11) -- (-1,11) -- cycle (-1,11) -- (0,11) -- (0,12) -- cycle (-1,11) -- (0,12) -- (-1,12) -- cycle (-1,12) -- (0,12) -- (0,13) -- cycle (-1,12) -- (0,13) -- (-1,13) -- cycle (-1,13) -- (0,13) -- (0,14) -- cycle (-1,13) -- (0,14) -- (-1,14) -- cycle (-1,14) -- (0,14) -- (0,15) -- cycle (-1,14) -- (0,15) -- (-1,15) -- cycle (-1,15) -- (0,15) -- (0,16) -- cycle (-1,15) -- (0,16) -- (-1,16) -- cycle (-1,16) -- (0,16) -- (0,17) -- cycle (-1,16) -- (0,17) -- (-1,17) -- cycle (-1,17) -- (0,17) -- (0,18) -- cycle (-1,17) -- (0,18) -- (-1,18) -- cycle (-1,18) -- (0,18) -- (0,19) -- cycle (0,-19) -- (1,-18) -- (0,-18) -- cycle (0,-18) -- (1,-18) -- (1,-17) -- cycle (0,-18) -- (1,-17) -- (0,-17) -- cycle (0,-17) -- (1,-17) -- (1,-16) -- cycle (0,-17) -- (1,-16) -- (0,-16) -- cycle (0,-16) -- (1,-16) -- (1,-15) -- cycle (0,-16) -- (1,-15) -- (0,-15) -- cycle (0,-15) -- (1,-15) -- (1,-14) -- cycle (0,-15) -- (1,-14) -- (0,-14) -- cycle (0,-14) -- (1,-14) -- (1,-13) -- cycle (0,-14) -- (1,-13) -- (0,-13) -- cycle (0,-13) -- (1,-13) -- (1,-12) -- cycle (0,-13) -- (1,-12) -- (0,-12) -- cycle (0,-12) -- (1,-12) -- (1,-11) -- cycle (0,-12) -- (1,-11) -- (0,-11) -- cycle (0,-11) -- (1,-11) -- (1,-10) -- cycle (0,-11) -- (1,-10) -- (0,-10) -- cycle (0,-10) -- (1,-10) -- (1,-9) -- cycle (0,-10) -- (1,-9) -- (0,-9) -- cycle (0,-9) -- (1,-9) -- (1,-8) -- cycle (0,-9) -- (1,-8) -- (0,-8) -- cycle (0,-8) -- (1,-8) -- (1,-7) -- cycle (0,-8) -- (1,-7) -- (0,-7) -- cycle (0,-7) -- (1,-7) -- (1,-6) -- cycle (0,-7) -- (1,-6) -- (0,-6) -- cycle (0,-6) -- (1,-6) -- (1,-5) -- cycle (0,-6) -- (1,-5) -- (0,-5) -- cycle (0,5) -- (1,5) -- (1,6) -- cycle (0,5) -- (1,6) -- (0,6) -- cycle (0,6) -- (1,6) -- (1,7) -- cycle (0,6) -- (1,7) -- (0,7) -- cycle (0,7) -- (1,7) -- (1,8) -- cycle (0,7) -- (1,8) -- (0,8) -- cycle (0,8) -- (1,8) -- (1,9) -- cycle (0,8) -- (1,9) -- (0,9) -- cycle (0,9) -- (1,9) -- (1,10) -- cycle (0,9) -- (1,10) -- (0,10) -- cycle (0,10) -- (1,10) -- (1,11) -- cycle (0,10) -- (1,11) -- (0,11) -- cycle (0,11) -- (1,11) -- (1,12) -- cycle (0,11) -- (1,12) -- (0,12) -- cycle (0,12) -- (1,12) -- (1,13) -- cycle (0,12) -- (1,13) -- (0,13) -- cycle (0,13) -- (1,13) -- (1,14) -- cycle (0,13) -- (1,14) -- (0,14) -- cycle (0,14) -- (1,14) -- (1,15) -- cycle (0,14) -- (1,15) -- (0,15) -- cycle (0,15) -- (1,15) -- (1,16) -- cycle (0,15) -- (1,16) -- (0,16) -- cycle (0,16) -- (1,16) -- (1,17) -- cycle (0,16) -- (1,17) -- (0,17) -- cycle (0,17) -- (1,17) -- (1,18) -- cycle (0,17) -- (1,18) -- (0,18) -- cycle (0,18) -- (1,18) -- (1,19) -- cycle (0,18) -- (1,19) -- (0,19) -- cycle (1,-18) -- (2,-18) -- (2,-17) -- cycle (1,-18) -- (2,-17) -- (1,-17) -- cycle (1,-17) -- (2,-17) -- (2,-16) -- cycle (1,-17) -- (2,-16) -- (1,-16) -- cycle (1,-16) -- (2,-16) -- (2,-15) -- cycle (1,-16) -- (2,-15) -- (1,-15) -- cycle (1,-15) -- (2,-15) -- (2,-14) -- cycle (1,-15) -- (2,-14) -- (1,-14) -- cycle (1,-14) -- (2,-14) -- (2,-13) -- cycle (1,-14) -- (2,-13) -- (1,-13) -- cycle (1,-13) -- (2,-13) -- (2,-12) -- cycle (1,-13) -- (2,-12) -- (1,-12) -- cycle (1,-12) -- (2,-12) -- (2,-11) -- cycle (1,-12) -- (2,-11) -- (1,-11) -- cycle (1,-11) -- (2,-11) -- (2,-10) -- cycle (1,-11) -- (2,-10) -- (1,-10) -- cycle (1,-10) -- (2,-10) -- (2,-9) -- cycle (1,-10) -- (2,-9) -- (1,-9) -- cycle (1,-9) -- (2,-9) -- (2,-8) -- cycle (1,-9) -- (2,-8) -- (1,-8) -- cycle (1,-8) -- (2,-8) -- (2,-7) -- cycle (1,-8) -- (2,-7) -- (1,-7) -- cycle (1,-7) -- (2,-7) -- (2,-6) -- cycle (1,-7) -- (2,-6) -- (1,-6) -- cycle (1,-6) -- (2,-6) -- (2,-5) -- cycle (1,-6) -- (2,-5) -- (1,-5) -- cycle (1,5) -- (2,5) -- (2,6) -- cycle (1,5) -- (2,6) -- (1,6) -- cycle (1,6) -- (2,6) -- (2,7) -- cycle (1,6) -- (2,7) -- (1,7) -- cycle (1,7) -- (2,7) -- (2,8) -- cycle (1,7) -- (2,8) -- (1,8) -- cycle (1,8) -- (2,8) -- (2,9) -- cycle (1,8) -- (2,9) -- (1,9) -- cycle (1,9) -- (2,9) -- (2,10) -- cycle (1,9) -- (2,10) -- (1,10) -- cycle (1,10) -- (2,10) -- (2,11) -- cycle (1,10) -- (2,11) -- (1,11) -- cycle (1,11) -- (2,11) -- (2,12) -- cycle (1,11) -- (2,12) -- (1,12) -- cycle (1,12) -- (2,12) -- (2,13) -- cycle (1,12) -- (2,13) -- (1,13) -- cycle (1,13) -- (2,13) -- (2,14) -- cycle (1,13) -- (2,14) -- (1,14) -- cycle (1,14) -- (2,14) -- (2,15) -- cycle (1,14) -- (2,15) -- (1,15) -- cycle (1,15) -- (2,15) -- (2,16) -- cycle (1,15) -- (2,16) -- (1,16) -- cycle (1,16) -- (2,16) -- (2,17) -- cycle (1,16) -- (2,17) -- (1,17) -- cycle (1,17) -- (2,17) -- (2,18) -- cycle (1,17) -- (2,18) -- (1,18) -- cycle (2,-18) -- (3,-18) -- (3,-17) -- cycle (2,-18) -- (3,-17) -- (2,-17) -- cycle (2,-17) -- (3,-17) -- (3,-16) -- cycle (2,-17) -- (3,-16) -- (2,-16) -- cycle (2,-16) -- (3,-16) -- (3,-15) -- cycle (2,-16) -- (3,-15) -- (2,-15) -- cycle (2,-15) -- (3,-15) -- (3,-14) -- cycle (2,-15) -- (3,-14) -- (2,-14) -- cycle (2,-14) -- (3,-14) -- (3,-13) -- cycle (2,-14) -- (3,-13) -- (2,-13) -- cycle (2,-13) -- (3,-13) -- (3,-12) -- cycle (2,-13) -- (3,-12) -- (2,-12) -- cycle (2,-12) -- (3,-12) -- (3,-11) -- cycle (2,-12) -- (3,-11) -- (2,-11) -- cycle (2,-11) -- (3,-11) -- (3,-10) -- cycle (2,-11) -- (3,-10) -- (2,-10) -- cycle (2,-10) -- (3,-10) -- (3,-9) -- cycle (2,-10) -- (3,-9) -- (2,-9) -- cycle (2,-9) -- (3,-9) -- (3,-8) -- cycle (2,-9) -- (3,-8) -- (2,-8) -- cycle (2,-8) -- (3,-8) -- (3,-7) -- cycle (2,-8) -- (3,-7) -- (2,-7) -- cycle (2,-7) -- (3,-7) -- (3,-6) -- cycle (2,-7) -- (3,-6) -- (2,-6) -- cycle (2,-6) -- (3,-6) -- (3,-5) -- cycle (2,-6) -- (3,-5) -- (2,-5) -- cycle (2,5) -- (3,5) -- (3,6) -- cycle (2,5) -- (3,6) -- (2,6) -- cycle (2,6) -- (3,6) -- (3,7) -- cycle (2,6) -- (3,7) -- (2,7) -- cycle (2,7) -- (3,7) -- (3,8) -- cycle (2,7) -- (3,8) -- (2,8) -- cycle (2,8) -- (3,8) -- (3,9) -- cycle (2,8) -- (3,9) -- (2,9) -- cycle (2,9) -- (3,9) -- (3,10) -- cycle (2,9) -- (3,10) -- (2,10) -- cycle (2,10) -- (3,10) -- (3,11) -- cycle (2,10) -- (3,11) -- (2,11) -- cycle (2,11) -- (3,11) -- (3,12) -- cycle (2,11) -- (3,12) -- (2,12) -- cycle (2,12) -- (3,12) -- (3,13) -- cycle (2,12) -- (3,13) -- (2,13) -- cycle (2,13) -- (3,13) -- (3,14) -- cycle (2,13) -- (3,14) -- (2,14) -- cycle (2,14) -- (3,14) -- (3,15) -- cycle (2,14) -- (3,15) -- (2,15) -- cycle (2,15) -- (3,15) -- (3,16) -- cycle (2,15) -- (3,16) -- (2,16) -- cycle (2,16) -- (3,16) -- (3,17) -- cycle (2,16) -- (3,17) -- (2,17) -- cycle (2,17) -- (3,17) -- (3,18) -- cycle (2,17) -- (3,18) -- (2,18) -- cycle (3,-18) -- (4,-18) -- (4,-17) -- cycle (3,-18) -- (4,-17) -- (3,-17) -- cycle (3,-17) -- (4,-17) -- (4,-16) -- cycle (3,-17) -- (4,-16) -- (3,-16) -- cycle (3,-16) -- (4,-16) -- (4,-15) -- cycle (3,-16) -- (4,-15) -- (3,-15) -- cycle (3,-15) -- (4,-15) -- (4,-14) -- cycle (3,-15) -- (4,-14) -- (3,-14) -- cycle (3,-14) -- (4,-14) -- (4,-13) -- cycle (3,-14) -- (4,-13) -- (3,-13) -- cycle (3,-13) -- (4,-13) -- (4,-12) -- cycle (3,-13) -- (4,-12) -- (3,-12) -- cycle (3,-12) -- (4,-12) -- (4,-11) -- cycle (3,-12) -- (4,-11) -- (3,-11) -- cycle (3,-11) -- (4,-11) -- (4,-10) -- cycle (3,-11) -- (4,-10) -- (3,-10) -- cycle (3,-10) -- (4,-10) -- (4,-9) -- cycle (3,-10) -- (4,-9) -- (3,-9) -- cycle (3,-9) -- (4,-9) -- (4,-8) -- cycle (3,-9) -- (4,-8) -- (3,-8) -- cycle (3,-8) -- (4,-8) -- (4,-7) -- cycle (3,-8) -- (4,-7) -- (3,-7) -- cycle (3,-7) -- (4,-7) -- (4,-6) -- cycle (3,-7) -- (4,-6) -- (3,-6) -- cycle (3,-6) -- (4,-6) -- (4,-5) -- cycle (3,-6) -- (4,-5) -- (3,-5) -- cycle (3,-5) -- (4,-5) -- (4,-4) -- cycle (3,4) -- (4,4) -- (4,5) -- cycle (3,4) -- (4,5) -- (3,5) -- cycle (3,5) -- (4,5) -- (4,6) -- cycle (3,5) -- (4,6) -- (3,6) -- cycle (3,6) -- (4,6) -- (4,7) -- cycle (3,6) -- (4,7) -- (3,7) -- cycle (3,7) -- (4,7) -- (4,8) -- cycle (3,7) -- (4,8) -- (3,8) -- cycle (3,8) -- (4,8) -- (4,9) -- cycle (3,8) -- (4,9) -- (3,9) -- cycle (3,9) -- (4,9) -- (4,10) -- cycle (3,9) -- (4,10) -- (3,10) -- cycle (3,10) -- (4,10) -- (4,11) -- cycle (3,10) -- (4,11) -- (3,11) -- cycle (3,11) -- (4,11) -- (4,12) -- cycle (3,11) -- (4,12) -- (3,12) -- cycle (3,12) -- (4,12) -- (4,13) -- cycle (3,12) -- (4,13) -- (3,13) -- cycle (3,13) -- (4,13) -- (4,14) -- cycle (3,13) -- (4,14) -- (3,14) -- cycle (3,14) -- (4,14) -- (4,15) -- cycle (3,14) -- (4,15) -- (3,15) -- cycle (3,15) -- (4,15) -- (4,16) -- cycle (3,15) -- (4,16) -- (3,16) -- cycle (3,16) -- (4,16) -- (4,17) -- cycle (3,16) -- (4,17) -- (3,17) -- cycle (3,17) -- (4,17) -- (4,18) -- cycle (3,17) -- (4,18) -- (3,18) -- cycle (4,-18) -- (5,-18) -- (5,-17) -- cycle (4,-18) -- (5,-17) -- (4,-17) -- cycle (4,-17) -- (5,-17) -- (5,-16) -- cycle (4,-17) -- (5,-16) -- (4,-16) -- cycle (4,-16) -- (5,-16) -- (5,-15) -- cycle (4,-16) -- (5,-15) -- (4,-15) -- cycle (4,-15) -- (5,-15) -- (5,-14) -- cycle (4,-15) -- (5,-14) -- (4,-14) -- cycle (4,-14) -- (5,-14) -- (5,-13) -- cycle (4,-14) -- (5,-13) -- (4,-13) -- cycle (4,-13) -- (5,-13) -- (5,-12) -- cycle (4,-13) -- (5,-12) -- (4,-12) -- cycle (4,-12) -- (5,-12) -- (5,-11) -- cycle (4,-12) -- (5,-11) -- (4,-11) -- cycle (4,-11) -- (5,-11) -- (5,-10) -- cycle (4,-11) -- (5,-10) -- (4,-10) -- cycle (4,-10) -- (5,-10) -- (5,-9) -- cycle (4,-10) -- (5,-9) -- (4,-9) -- cycle (4,-9) -- (5,-9) -- (5,-8) -- cycle (4,-9) -- (5,-8) -- (4,-8) -- cycle (4,-8) -- (5,-8) -- (5,-7) -- cycle (4,-8) -- (5,-7) -- (4,-7) -- cycle (4,-7) -- (5,-7) -- (5,-6) -- cycle (4,-7) -- (5,-6) -- (4,-6) -- cycle (4,-6) -- (5,-6) -- (5,-5) -- cycle (4,-6) -- (5,-5) -- (4,-5) -- cycle (4,-5) -- (5,-5) -- (5,-4) -- cycle (4,-5) -- (5,-4) -- (4,-4) -- cycle (4,-4) -- (5,-4) -- (5,-3) -- cycle (4,3) -- (5,3) -- (5,4) -- cycle (4,3) -- (5,4) -- (4,4) -- cycle (4,4) -- (5,4) -- (5,5) -- cycle (4,4) -- (5,5) -- (4,5) -- cycle (4,5) -- (5,5) -- (5,6) -- cycle (4,5) -- (5,6) -- (4,6) -- cycle (4,6) -- (5,6) -- (5,7) -- cycle (4,6) -- (5,7) -- (4,7) -- cycle (4,7) -- (5,7) -- (5,8) -- cycle (4,7) -- (5,8) -- (4,8) -- cycle (4,8) -- (5,8) -- (5,9) -- cycle (4,8) -- (5,9) -- (4,9) -- cycle (4,9) -- (5,9) -- (5,10) -- cycle (4,9) -- (5,10) -- (4,10) -- cycle (4,10) -- (5,10) -- (5,11) -- cycle (4,10) -- (5,11) -- (4,11) -- cycle (4,11) -- (5,11) -- (5,12) -- cycle (4,11) -- (5,12) -- (4,12) -- cycle (4,12) -- (5,12) -- (5,13) -- cycle (4,12) -- (5,13) -- (4,13) -- cycle (4,13) -- (5,13) -- (5,14) -- cycle (4,13) -- (5,14) -- (4,14) -- cycle (4,14) -- (5,14) -- (5,15) -- cycle (4,14) -- (5,15) -- (4,15) -- cycle (4,15) -- (5,15) -- (5,16) -- cycle (4,15) -- (5,16) -- (4,16) -- cycle (4,16) -- (5,16) -- (5,17) -- cycle (4,16) -- (5,17) -- (4,17) -- cycle (4,17) -- (5,17) -- (5,18) -- cycle (4,17) -- (5,18) -- (4,18) -- cycle (5,-18) -- (6,-17) -- (5,-17) -- cycle (5,-17) -- (6,-17) -- (6,-16) -- cycle (5,-17) -- (6,-16) -- (5,-16) -- cycle (5,-16) -- (6,-16) -- (6,-15) -- cycle (5,-16) -- (6,-15) -- (5,-15) -- cycle (5,-15) -- (6,-15) -- (6,-14) -- cycle (5,-15) -- (6,-14) -- (5,-14) -- cycle (5,-14) -- (6,-14) -- (6,-13) -- cycle (5,-14) -- (6,-13) -- (5,-13) -- cycle (5,-13) -- (6,-13) -- (6,-12) -- cycle (5,-13) -- (6,-12) -- (5,-12) -- cycle (5,-12) -- (6,-12) -- (6,-11) -- cycle (5,-12) -- (6,-11) -- (5,-11) -- cycle (5,-11) -- (6,-11) -- (6,-10) -- cycle (5,-11) -- (6,-10) -- (5,-10) -- cycle (5,-10) -- (6,-10) -- (6,-9) -- cycle (5,-10) -- (6,-9) -- (5,-9) -- cycle (5,-9) -- (6,-9) -- (6,-8) -- cycle (5,-9) -- (6,-8) -- (5,-8) -- cycle (5,-8) -- (6,-8) -- (6,-7) -- cycle (5,-8) -- (6,-7) -- (5,-7) -- cycle (5,-7) -- (6,-7) -- (6,-6) -- cycle (5,-7) -- (6,-6) -- (5,-6) -- cycle (5,-6) -- (6,-6) -- (6,-5) -- cycle (5,-6) -- (6,-5) -- (5,-5) -- cycle (5,-5) -- (6,-5) -- (6,-4) -- cycle (5,-5) -- (6,-4) -- (5,-4) -- cycle (5,-4) -- (6,-4) -- (6,-3) -- cycle (5,-4) -- (6,-3) -- (5,-3) -- cycle (5,-3) -- (6,-3) -- (6,-2) -- cycle (5,-3) -- (6,-2) -- (5,-2) -- cycle (5,-2) -- (6,-2) -- (6,-1) -- cycle (5,-2) -- (6,-1) -- (5,-1) -- cycle (5,-1) -- (6,-1) -- (6,0) -- cycle (5,-1) -- (6,0) -- (5,0) -- cycle (5,0) -- (6,0) -- (6,1) -- cycle (5,0) -- (6,1) -- (5,1) -- cycle (5,1) -- (6,1) -- (6,2) -- cycle (5,1) -- (6,2) -- (5,2) -- cycle (5,2) -- (6,2) -- (6,3) -- cycle (5,2) -- (6,3) -- (5,3) -- cycle (5,3) -- (6,3) -- (6,4) -- cycle (5,3) -- (6,4) -- (5,4) -- cycle (5,4) -- (6,4) -- (6,5) -- cycle (5,4) -- (6,5) -- (5,5) -- cycle (5,5) -- (6,5) -- (6,6) -- cycle (5,5) -- (6,6) -- (5,6) -- cycle (5,6) -- (6,6) -- (6,7) -- cycle (5,6) -- (6,7) -- (5,7) -- cycle (5,7) -- (6,7) -- (6,8) -- cycle (5,7) -- (6,8) -- (5,8) -- cycle (5,8) -- (6,8) -- (6,9) -- cycle (5,8) -- (6,9) -- (5,9) -- cycle (5,9) -- (6,9) -- (6,10) -- cycle (5,9) -- (6,10) -- (5,10) -- cycle (5,10) -- (6,10) -- (6,11) -- cycle (5,10) -- (6,11) -- (5,11) -- cycle (5,11) -- (6,11) -- (6,12) -- cycle (5,11) -- (6,12) -- (5,12) -- cycle (5,12) -- (6,12) -- (6,13) -- cycle (5,12) -- (6,13) -- (5,13) -- cycle (5,13) -- (6,13) -- (6,14) -- cycle (5,13) -- (6,14) -- (5,14) -- cycle (5,14) -- (6,14) -- (6,15) -- cycle (5,14) -- (6,15) -- (5,15) -- cycle (5,15) -- (6,15) -- (6,16) -- cycle (5,15) -- (6,16) -- (5,16) -- cycle (5,16) -- (6,16) -- (6,17) -- cycle (5,16) -- (6,17) -- (5,17) -- cycle (5,17) -- (6,17) -- (6,18) -- cycle (5,17) -- (6,18) -- (5,18) -- cycle (6,-17) -- (7,-17) -- (7,-16) -- cycle (6,-17) -- (7,-16) -- (6,-16) -- cycle (6,-16) -- (7,-16) -- (7,-15) -- cycle (6,-16) -- (7,-15) -- (6,-15) -- cycle (6,-15) -- (7,-15) -- (7,-14) -- cycle (6,-15) -- (7,-14) -- (6,-14) -- cycle (6,-14) -- (7,-14) -- (7,-13) -- cycle (6,-14) -- (7,-13) -- (6,-13) -- cycle (6,-13) -- (7,-13) -- (7,-12) -- cycle (6,-13) -- (7,-12) -- (6,-12) -- cycle (6,-12) -- (7,-12) -- (7,-11) -- cycle (6,-12) -- (7,-11) -- (6,-11) -- cycle (6,-11) -- (7,-11) -- (7,-10) -- cycle (6,-11) -- (7,-10) -- (6,-10) -- cycle (6,-10) -- (7,-10) -- (7,-9) -- cycle (6,-10) -- (7,-9) -- (6,-9) -- cycle (6,-9) -- (7,-9) -- (7,-8) -- cycle (6,-9) -- (7,-8) -- (6,-8) -- cycle (6,-8) -- (7,-8) -- (7,-7) -- cycle (6,-8) -- (7,-7) -- (6,-7) -- cycle (6,-7) -- (7,-7) -- (7,-6) -- cycle (6,-7) -- (7,-6) -- (6,-6) -- cycle (6,-6) -- (7,-6) -- (7,-5) -- cycle (6,-6) -- (7,-5) -- (6,-5) -- cycle (6,-5) -- (7,-5) -- (7,-4) -- cycle (6,-5) -- (7,-4) -- (6,-4) -- cycle (6,-4) -- (7,-4) -- (7,-3) -- cycle (6,-4) -- (7,-3) -- (6,-3) -- cycle (6,-3) -- (7,-3) -- (7,-2) -- cycle (6,-3) -- (7,-2) -- (6,-2) -- cycle (6,-2) -- (7,-2) -- (7,-1) -- cycle (6,-2) -- (7,-1) -- (6,-1) -- cycle (6,-1) -- (7,-1) -- (7,0) -- cycle (6,-1) -- (7,0) -- (6,0) -- cycle (6,0) -- (7,0) -- (7,1) -- cycle (6,0) -- (7,1) -- (6,1) -- cycle (6,1) -- (7,1) -- (7,2) -- cycle (6,1) -- (7,2) -- (6,2) -- cycle (6,2) -- (7,2) -- (7,3) -- cycle (6,2) -- (7,3) -- (6,3) -- cycle (6,3) -- (7,3) -- (7,4) -- cycle (6,3) -- (7,4) -- (6,4) -- cycle (6,4) -- (7,4) -- (7,5) -- cycle (6,4) -- (7,5) -- (6,5) -- cycle (6,5) -- (7,5) -- (7,6) -- cycle (6,5) -- (7,6) -- (6,6) -- cycle (6,6) -- (7,6) -- (7,7) -- cycle (6,6) -- (7,7) -- (6,7) -- cycle (6,7) -- (7,7) -- (7,8) -- cycle (6,7) -- (7,8) -- (6,8) -- cycle (6,8) -- (7,8) -- (7,9) -- cycle (6,8) -- (7,9) -- (6,9) -- cycle (6,9) -- (7,9) -- (7,10) -- cycle (6,9) -- (7,10) -- (6,10) -- cycle (6,10) -- (7,10) -- (7,11) -- cycle (6,10) -- (7,11) -- (6,11) -- cycle (6,11) -- (7,11) -- (7,12) -- cycle (6,11) -- (7,12) -- (6,12) -- cycle (6,12) -- (7,12) -- (7,13) -- cycle (6,12) -- (7,13) -- (6,13) -- cycle (6,13) -- (7,13) -- (7,14) -- cycle (6,13) -- (7,14) -- (6,14) -- cycle (6,14) -- (7,14) -- (7,15) -- cycle (6,14) -- (7,15) -- (6,15) -- cycle (6,15) -- (7,15) -- (7,16) -- cycle (6,15) -- (7,16) -- (6,16) -- cycle (6,16) -- (7,16) -- (7,17) -- cycle (6,16) -- (7,17) -- (6,17) -- cycle (7,-17) -- (8,-17) -- (8,-16) -- cycle (7,-17) -- (8,-16) -- (7,-16) -- cycle (7,-16) -- (8,-16) -- (8,-15) -- cycle (7,-16) -- (8,-15) -- (7,-15) -- cycle (7,-15) -- (8,-15) -- (8,-14) -- cycle (7,-15) -- (8,-14) -- (7,-14) -- cycle (7,-14) -- (8,-14) -- (8,-13) -- cycle (7,-14) -- (8,-13) -- (7,-13) -- cycle (7,-13) -- (8,-13) -- (8,-12) -- cycle (7,-13) -- (8,-12) -- (7,-12) -- cycle (7,-12) -- (8,-12) -- (8,-11) -- cycle (7,-12) -- (8,-11) -- (7,-11) -- cycle (7,-11) -- (8,-11) -- (8,-10) -- cycle (7,-11) -- (8,-10) -- (7,-10) -- cycle (7,-10) -- (8,-10) -- (8,-9) -- cycle (7,-10) -- (8,-9) -- (7,-9) -- cycle (7,-9) -- (8,-9) -- (8,-8) -- cycle (7,-9) -- (8,-8) -- (7,-8) -- cycle (7,-8) -- (8,-8) -- (8,-7) -- cycle (7,-8) -- (8,-7) -- (7,-7) -- cycle (7,-7) -- (8,-7) -- (8,-6) -- cycle (7,-7) -- (8,-6) -- (7,-6) -- cycle (7,-6) -- (8,-6) -- (8,-5) -- cycle (7,-6) -- (8,-5) -- (7,-5) -- cycle (7,-5) -- (8,-5) -- (8,-4) -- cycle (7,-5) -- (8,-4) -- (7,-4) -- cycle (7,-4) -- (8,-4) -- (8,-3) -- cycle (7,-4) -- (8,-3) -- (7,-3) -- cycle (7,-3) -- (8,-3) -- (8,-2) -- cycle (7,-3) -- (8,-2) -- (7,-2) -- cycle (7,-2) -- (8,-2) -- (8,-1) -- cycle (7,-2) -- (8,-1) -- (7,-1) -- cycle (7,-1) -- (8,-1) -- (8,0) -- cycle (7,-1) -- (8,0) -- (7,0) -- cycle (7,0) -- (8,0) -- (8,1) -- cycle (7,0) -- (8,1) -- (7,1) -- cycle (7,1) -- (8,1) -- (8,2) -- cycle (7,1) -- (8,2) -- (7,2) -- cycle (7,2) -- (8,2) -- (8,3) -- cycle (7,2) -- (8,3) -- (7,3) -- cycle (7,3) -- (8,3) -- (8,4) -- cycle (7,3) -- (8,4) -- (7,4) -- cycle (7,4) -- (8,4) -- (8,5) -- cycle (7,4) -- (8,5) -- (7,5) -- cycle (7,5) -- (8,5) -- (8,6) -- cycle (7,5) -- (8,6) -- (7,6) -- cycle (7,6) -- (8,6) -- (8,7) -- cycle (7,6) -- (8,7) -- (7,7) -- cycle (7,7) -- (8,7) -- (8,8) -- cycle (7,7) -- (8,8) -- (7,8) -- cycle (7,8) -- (8,8) -- (8,9) -- cycle (7,8) -- (8,9) -- (7,9) -- cycle (7,9) -- (8,9) -- (8,10) -- cycle (7,9) -- (8,10) -- (7,10) -- cycle (7,10) -- (8,10) -- (8,11) -- cycle (7,10) -- (8,11) -- (7,11) -- cycle (7,11) -- (8,11) -- (8,12) -- cycle (7,11) -- (8,12) -- (7,12) -- cycle (7,12) -- (8,12) -- (8,13) -- cycle (7,12) -- (8,13) -- (7,13) -- cycle (7,13) -- (8,13) -- (8,14) -- cycle (7,13) -- (8,14) -- (7,14) -- cycle (7,14) -- (8,14) -- (8,15) -- cycle (7,14) -- (8,15) -- (7,15) -- cycle (7,15) -- (8,15) -- (8,16) -- cycle (7,15) -- (8,16) -- (7,16) -- cycle (7,16) -- (8,16) -- (8,17) -- cycle (7,16) -- (8,17) -- (7,17) -- cycle (8,-17) -- (9,-16) -- (8,-16) -- cycle (8,-16) -- (9,-16) -- (9,-15) -- cycle (8,-16) -- (9,-15) -- (8,-15) -- cycle (8,-15) -- (9,-15) -- (9,-14) -- cycle (8,-15) -- (9,-14) -- (8,-14) -- cycle (8,-14) -- (9,-14) -- (9,-13) -- cycle (8,-14) -- (9,-13) -- (8,-13) -- cycle (8,-13) -- (9,-13) -- (9,-12) -- cycle (8,-13) -- (9,-12) -- (8,-12) -- cycle (8,-12) -- (9,-12) -- (9,-11) -- cycle (8,-12) -- (9,-11) -- (8,-11) -- cycle (8,-11) -- (9,-11) -- (9,-10) -- cycle (8,-11) -- (9,-10) -- (8,-10) -- cycle (8,-10) -- (9,-10) -- (9,-9) -- cycle (8,-10) -- (9,-9) -- (8,-9) -- cycle (8,-9) -- (9,-9) -- (9,-8) -- cycle (8,-9) -- (9,-8) -- (8,-8) -- cycle (8,-8) -- (9,-8) -- (9,-7) -- cycle (8,-8) -- (9,-7) -- (8,-7) -- cycle (8,-7) -- (9,-7) -- (9,-6) -- cycle (8,-7) -- (9,-6) -- (8,-6) -- cycle (8,-6) -- (9,-6) -- (9,-5) -- cycle (8,-6) -- (9,-5) -- (8,-5) -- cycle (8,-5) -- (9,-5) -- (9,-4) -- cycle (8,-5) -- (9,-4) -- (8,-4) -- cycle (8,-4) -- (9,-4) -- (9,-3) -- cycle (8,-4) -- (9,-3) -- (8,-3) -- cycle (8,-3) -- (9,-3) -- (9,-2) -- cycle (8,-3) -- (9,-2) -- (8,-2) -- cycle (8,-2) -- (9,-2) -- (9,-1) -- cycle (8,-2) -- (9,-1) -- (8,-1) -- cycle (8,-1) -- (9,-1) -- (9,0) -- cycle (8,-1) -- (9,0) -- (8,0) -- cycle (8,0) -- (9,0) -- (9,1) -- cycle (8,0) -- (9,1) -- (8,1) -- cycle (8,1) -- (9,1) -- (9,2) -- cycle (8,1) -- (9,2) -- (8,2) -- cycle (8,2) -- (9,2) -- (9,3) -- cycle (8,2) -- (9,3) -- (8,3) -- cycle (8,3) -- (9,3) -- (9,4) -- cycle (8,3) -- (9,4) -- (8,4) -- cycle (8,4) -- (9,4) -- (9,5) -- cycle (8,4) -- (9,5) -- (8,5) -- cycle (8,5) -- (9,5) -- (9,6) -- cycle (8,5) -- (9,6) -- (8,6) -- cycle (8,6) -- (9,6) -- (9,7) -- cycle (8,6) -- (9,7) -- (8,7) -- cycle (8,7) -- (9,7) -- (9,8) -- cycle (8,7) -- (9,8) -- (8,8) -- cycle (8,8) -- (9,8) -- (9,9) -- cycle (8,8) -- (9,9) -- (8,9) -- cycle (8,9) -- (9,9) -- (9,10) -- cycle (8,9) -- (9,10) -- (8,10) -- cycle (8,10) -- (9,10) -- (9,11) -- cycle (8,10) -- (9,11) -- (8,11) -- cycle (8,11) -- (9,11) -- (9,12) -- cycle (8,11) -- (9,12) -- (8,12) -- cycle (8,12) -- (9,12) -- (9,13) -- cycle (8,12) -- (9,13) -- (8,13) -- cycle (8,13) -- (9,13) -- (9,14) -- cycle (8,13) -- (9,14) -- (8,14) -- cycle (8,14) -- (9,14) -- (9,15) -- cycle (8,14) -- (9,15) -- (8,15) -- cycle (8,15) -- (9,15) -- (9,16) -- cycle (8,15) -- (9,16) -- (8,16) -- cycle (8,16) -- (9,16) -- (9,17) -- cycle (8,16) -- (9,17) -- (8,17) -- cycle (9,-16) -- (10,-15) -- (9,-15) -- cycle (9,-15) -- (10,-15) -- (10,-14) -- cycle (9,-15) -- (10,-14) -- (9,-14) -- cycle (9,-14) -- (10,-14) -- (10,-13) -- cycle (9,-14) -- (10,-13) -- (9,-13) -- cycle (9,-13) -- (10,-13) -- (10,-12) -- cycle (9,-13) -- (10,-12) -- (9,-12) -- cycle (9,-12) -- (10,-12) -- (10,-11) -- cycle (9,-12) -- (10,-11) -- (9,-11) -- cycle (9,-11) -- (10,-11) -- (10,-10) -- cycle (9,-11) -- (10,-10) -- (9,-10) -- cycle (9,-10) -- (10,-10) -- (10,-9) -- cycle (9,-10) -- (10,-9) -- (9,-9) -- cycle (9,-9) -- (10,-9) -- (10,-8) -- cycle (9,-9) -- (10,-8) -- (9,-8) -- cycle (9,-8) -- (10,-8) -- (10,-7) -- cycle (9,-8) -- (10,-7) -- (9,-7) -- cycle (9,-7) -- (10,-7) -- (10,-6) -- cycle (9,-7) -- (10,-6) -- (9,-6) -- cycle (9,-6) -- (10,-6) -- (10,-5) -- cycle (9,-6) -- (10,-5) -- (9,-5) -- cycle (9,-5) -- (10,-5) -- (10,-4) -- cycle (9,-5) -- (10,-4) -- (9,-4) -- cycle (9,-4) -- (10,-4) -- (10,-3) -- cycle (9,-4) -- (10,-3) -- (9,-3) -- cycle (9,-3) -- (10,-3) -- (10,-2) -- cycle (9,-3) -- (10,-2) -- (9,-2) -- cycle (9,-2) -- (10,-2) -- (10,-1) -- cycle (9,-2) -- (10,-1) -- (9,-1) -- cycle (9,-1) -- (10,-1) -- (10,0) -- cycle (9,-1) -- (10,0) -- (9,0) -- cycle (9,0) -- (10,0) -- (10,1) -- cycle (9,0) -- (10,1) -- (9,1) -- cycle (9,1) -- (10,1) -- (10,2) -- cycle (9,1) -- (10,2) -- (9,2) -- cycle (9,2) -- (10,2) -- (10,3) -- cycle (9,2) -- (10,3) -- (9,3) -- cycle (9,3) -- (10,3) -- (10,4) -- cycle (9,3) -- (10,4) -- (9,4) -- cycle (9,4) -- (10,4) -- (10,5) -- cycle (9,4) -- (10,5) -- (9,5) -- cycle (9,5) -- (10,5) -- (10,6) -- cycle (9,5) -- (10,6) -- (9,6) -- cycle (9,6) -- (10,6) -- (10,7) -- cycle (9,6) -- (10,7) -- (9,7) -- cycle (9,7) -- (10,7) -- (10,8) -- cycle (9,7) -- (10,8) -- (9,8) -- cycle (9,8) -- (10,8) -- (10,9) -- cycle (9,8) -- (10,9) -- (9,9) -- cycle (9,9) -- (10,9) -- (10,10) -- cycle (9,9) -- (10,10) -- (9,10) -- cycle (9,10) -- (10,10) -- (10,11) -- cycle (9,10) -- (10,11) -- (9,11) -- cycle (9,11) -- (10,11) -- (10,12) -- cycle (9,11) -- (10,12) -- (9,12) -- cycle (9,12) -- (10,12) -- (10,13) -- cycle (9,12) -- (10,13) -- (9,13) -- cycle (9,13) -- (10,13) -- (10,14) -- cycle (9,13) -- (10,14) -- (9,14) -- cycle (9,14) -- (10,14) -- (10,15) -- cycle (9,14) -- (10,15) -- (9,15) -- cycle (9,15) -- (10,15) -- (10,16) -- cycle (9,15) -- (10,16) -- (9,16) -- cycle (10,-15) -- (11,-15) -- (11,-14) -- cycle (10,-15) -- (11,-14) -- (10,-14) -- cycle (10,-14) -- (11,-14) -- (11,-13) -- cycle (10,-14) -- (11,-13) -- (10,-13) -- cycle (10,-13) -- (11,-13) -- (11,-12) -- cycle (10,-13) -- (11,-12) -- (10,-12) -- cycle (10,-12) -- (11,-12) -- (11,-11) -- cycle (10,-12) -- (11,-11) -- (10,-11) -- cycle (10,-11) -- (11,-11) -- (11,-10) -- cycle (10,-11) -- (11,-10) -- (10,-10) -- cycle (10,-10) -- (11,-10) -- (11,-9) -- cycle (10,-10) -- (11,-9) -- (10,-9) -- cycle (10,-9) -- (11,-9) -- (11,-8) -- cycle (10,-9) -- (11,-8) -- (10,-8) -- cycle (10,-8) -- (11,-8) -- (11,-7) -- cycle (10,-8) -- (11,-7) -- (10,-7) -- cycle (10,-7) -- (11,-7) -- (11,-6) -- cycle (10,-7) -- (11,-6) -- (10,-6) -- cycle (10,-6) -- (11,-6) -- (11,-5) -- cycle (10,-6) -- (11,-5) -- (10,-5) -- cycle (10,-5) -- (11,-5) -- (11,-4) -- cycle (10,-5) -- (11,-4) -- (10,-4) -- cycle (10,-4) -- (11,-4) -- (11,-3) -- cycle (10,-4) -- (11,-3) -- (10,-3) -- cycle (10,-3) -- (11,-3) -- (11,-2) -- cycle (10,-3) -- (11,-2) -- (10,-2) -- cycle (10,-2) -- (11,-2) -- (11,-1) -- cycle (10,-2) -- (11,-1) -- (10,-1) -- cycle (10,-1) -- (11,-1) -- (11,0) -- cycle (10,-1) -- (11,0) -- (10,0) -- cycle (10,0) -- (11,0) -- (11,1) -- cycle (10,0) -- (11,1) -- (10,1) -- cycle (10,1) -- (11,1) -- (11,2) -- cycle (10,1) -- (11,2) -- (10,2) -- cycle (10,2) -- (11,2) -- (11,3) -- cycle (10,2) -- (11,3) -- (10,3) -- cycle (10,3) -- (11,3) -- (11,4) -- cycle (10,3) -- (11,4) -- (10,4) -- cycle (10,4) -- (11,4) -- (11,5) -- cycle (10,4) -- (11,5) -- (10,5) -- cycle (10,5) -- (11,5) -- (11,6) -- cycle (10,5) -- (11,6) -- (10,6) -- cycle (10,6) -- (11,6) -- (11,7) -- cycle (10,6) -- (11,7) -- (10,7) -- cycle (10,7) -- (11,7) -- (11,8) -- cycle (10,7) -- (11,8) -- (10,8) -- cycle (10,8) -- (11,8) -- (11,9) -- cycle (10,8) -- (11,9) -- (10,9) -- cycle (10,9) -- (11,9) -- (11,10) -- cycle (10,9) -- (11,10) -- (10,10) -- cycle (10,10) -- (11,10) -- (11,11) -- cycle (10,10) -- (11,11) -- (10,11) -- cycle (10,11) -- (11,11) -- (11,12) -- cycle (10,11) -- (11,12) -- (10,12) -- cycle (10,12) -- (11,12) -- (11,13) -- cycle (10,12) -- (11,13) -- (10,13) -- cycle (10,13) -- (11,13) -- (11,14) -- cycle (10,13) -- (11,14) -- (10,14) -- cycle (10,14) -- (11,14) -- (11,15) -- cycle (10,14) -- (11,15) -- (10,15) -- cycle (11,-15) -- (12,-14) -- (11,-14) -- cycle (11,-14) -- (12,-14) -- (12,-13) -- cycle (11,-14) -- (12,-13) -- (11,-13) -- cycle (11,-13) -- (12,-13) -- (12,-12) -- cycle (11,-13) -- (12,-12) -- (11,-12) -- cycle (11,-12) -- (12,-12) -- (12,-11) -- cycle (11,-12) -- (12,-11) -- (11,-11) -- cycle (11,-11) -- (12,-11) -- (12,-10) -- cycle (11,-11) -- (12,-10) -- (11,-10) -- cycle (11,-10) -- (12,-10) -- (12,-9) -- cycle (11,-10) -- (12,-9) -- (11,-9) -- cycle (11,-9) -- (12,-9) -- (12,-8) -- cycle (11,-9) -- (12,-8) -- (11,-8) -- cycle (11,-8) -- (12,-8) -- (12,-7) -- cycle (11,-8) -- (12,-7) -- (11,-7) -- cycle (11,-7) -- (12,-7) -- (12,-6) -- cycle (11,-7) -- (12,-6) -- (11,-6) -- cycle (11,-6) -- (12,-6) -- (12,-5) -- cycle (11,-6) -- (12,-5) -- (11,-5) -- cycle (11,-5) -- (12,-5) -- (12,-4) -- cycle (11,-5) -- (12,-4) -- (11,-4) -- cycle (11,-4) -- (12,-4) -- (12,-3) -- cycle (11,-4) -- (12,-3) -- (11,-3) -- cycle (11,-3) -- (12,-3) -- (12,-2) -- cycle (11,-3) -- (12,-2) -- (11,-2) -- cycle (11,-2) -- (12,-2) -- (12,-1) -- cycle (11,-2) -- (12,-1) -- (11,-1) -- cycle (11,-1) -- (12,-1) -- (12,0) -- cycle (11,-1) -- (12,0) -- (11,0) -- cycle (11,0) -- (12,0) -- (12,1) -- cycle (11,0) -- (12,1) -- (11,1) -- cycle (11,1) -- (12,1) -- (12,2) -- cycle (11,1) -- (12,2) -- (11,2) -- cycle (11,2) -- (12,2) -- (12,3) -- cycle (11,2) -- (12,3) -- (11,3) -- cycle (11,3) -- (12,3) -- (12,4) -- cycle (11,3) -- (12,4) -- (11,4) -- cycle (11,4) -- (12,4) -- (12,5) -- cycle (11,4) -- (12,5) -- (11,5) -- cycle (11,5) -- (12,5) -- (12,6) -- cycle (11,5) -- (12,6) -- (11,6) -- cycle (11,6) -- (12,6) -- (12,7) -- cycle (11,6) -- (12,7) -- (11,7) -- cycle (11,7) -- (12,7) -- (12,8) -- cycle (11,7) -- (12,8) -- (11,8) -- cycle (11,8) -- (12,8) -- (12,9) -- cycle (11,8) -- (12,9) -- (11,9) -- cycle (11,9) -- (12,9) -- (12,10) -- cycle (11,9) -- (12,10) -- (11,10) -- cycle (11,10) -- (12,10) -- (12,11) -- cycle (11,10) -- (12,11) -- (11,11) -- cycle (11,11) -- (12,11) -- (12,12) -- cycle (11,11) -- (12,12) -- (11,12) -- cycle (11,12) -- (12,12) -- (12,13) -- cycle (11,12) -- (12,13) -- (11,13) -- cycle (11,13) -- (12,13) -- (12,14) -- cycle (11,13) -- (12,14) -- (11,14) -- cycle (11,14) -- (12,14) -- (12,15) -- cycle (11,14) -- (12,15) -- (11,15) -- cycle (12,-14) -- (13,-13) -- (12,-13) -- cycle (12,-13) -- (13,-13) -- (13,-12) -- cycle (12,-13) -- (13,-12) -- (12,-12) -- cycle (12,-12) -- (13,-12) -- (13,-11) -- cycle (12,-12) -- (13,-11) -- (12,-11) -- cycle (12,-11) -- (13,-11) -- (13,-10) -- cycle (12,-11) -- (13,-10) -- (12,-10) -- cycle (12,-10) -- (13,-10) -- (13,-9) -- cycle (12,-10) -- (13,-9) -- (12,-9) -- cycle (12,-9) -- (13,-9) -- (13,-8) -- cycle (12,-9) -- (13,-8) -- (12,-8) -- cycle (12,-8) -- (13,-8) -- (13,-7) -- cycle (12,-8) -- (13,-7) -- (12,-7) -- cycle (12,-7) -- (13,-7) -- (13,-6) -- cycle (12,-7) -- (13,-6) -- (12,-6) -- cycle (12,-6) -- (13,-6) -- (13,-5) -- cycle (12,-6) -- (13,-5) -- (12,-5) -- cycle (12,-5) -- (13,-5) -- (13,-4) -- cycle (12,-5) -- (13,-4) -- (12,-4) -- cycle (12,-4) -- (13,-4) -- (13,-3) -- cycle (12,-4) -- (13,-3) -- (12,-3) -- cycle (12,-3) -- (13,-3) -- (13,-2) -- cycle (12,-3) -- (13,-2) -- (12,-2) -- cycle (12,-2) -- (13,-2) -- (13,-1) -- cycle (12,-2) -- (13,-1) -- (12,-1) -- cycle (12,-1) -- (13,-1) -- (13,0) -- cycle (12,-1) -- (13,0) -- (12,0) -- cycle (12,0) -- (13,0) -- (13,1) -- cycle (12,0) -- (13,1) -- (12,1) -- cycle (12,1) -- (13,1) -- (13,2) -- cycle (12,1) -- (13,2) -- (12,2) -- cycle (12,2) -- (13,2) -- (13,3) -- cycle (12,2) -- (13,3) -- (12,3) -- cycle (12,3) -- (13,3) -- (13,4) -- cycle (12,3) -- (13,4) -- (12,4) -- cycle (12,4) -- (13,4) -- (13,5) -- cycle (12,4) -- (13,5) -- (12,5) -- cycle (12,5) -- (13,5) -- (13,6) -- cycle (12,5) -- (13,6) -- (12,6) -- cycle (12,6) -- (13,6) -- (13,7) -- cycle (12,6) -- (13,7) -- (12,7) -- cycle (12,7) -- (13,7) -- (13,8) -- cycle (12,7) -- (13,8) -- (12,8) -- cycle (12,8) -- (13,8) -- (13,9) -- cycle (12,8) -- (13,9) -- (12,9) -- cycle (12,9) -- (13,9) -- (13,10) -- cycle (12,9) -- (13,10) -- (12,10) -- cycle (12,10) -- (13,10) -- (13,11) -- cycle (12,10) -- (13,11) -- (12,11) -- cycle (12,11) -- (13,11) -- (13,12) -- cycle (12,11) -- (13,12) -- (12,12) -- cycle (12,12) -- (13,12) -- (13,13) -- cycle (12,12) -- (13,13) -- (12,13) -- cycle (12,13) -- (13,13) -- (13,14) -- cycle (12,13) -- (13,14) -- (12,14) -- cycle (13,-13) -- (14,-12) -- (13,-12) -- cycle (13,-12) -- (14,-12) -- (14,-11) -- cycle (13,-12) -- (14,-11) -- (13,-11) -- cycle (13,-11) -- (14,-11) -- (14,-10) -- cycle (13,-11) -- (14,-10) -- (13,-10) -- cycle (13,-10) -- (14,-10) -- (14,-9) -- cycle (13,-10) -- (14,-9) -- (13,-9) -- cycle (13,-9) -- (14,-9) -- (14,-8) -- cycle (13,-9) -- (14,-8) -- (13,-8) -- cycle (13,-8) -- (14,-8) -- (14,-7) -- cycle (13,-8) -- (14,-7) -- (13,-7) -- cycle (13,-7) -- (14,-7) -- (14,-6) -- cycle (13,-7) -- (14,-6) -- (13,-6) -- cycle (13,-6) -- (14,-6) -- (14,-5) -- cycle (13,-6) -- (14,-5) -- (13,-5) -- cycle (13,-5) -- (14,-5) -- (14,-4) -- cycle (13,-5) -- (14,-4) -- (13,-4) -- cycle (13,-4) -- (14,-4) -- (14,-3) -- cycle (13,-4) -- (14,-3) -- (13,-3) -- cycle (13,-3) -- (14,-3) -- (14,-2) -- cycle (13,-3) -- (14,-2) -- (13,-2) -- cycle (13,-2) -- (14,-2) -- (14,-1) -- cycle (13,-2) -- (14,-1) -- (13,-1) -- cycle (13,-1) -- (14,-1) -- (14,0) -- cycle (13,-1) -- (14,0) -- (13,0) -- cycle (13,0) -- (14,0) -- (14,1) -- cycle (13,0) -- (14,1) -- (13,1) -- cycle (13,1) -- (14,1) -- (14,2) -- cycle (13,1) -- (14,2) -- (13,2) -- cycle (13,2) -- (14,2) -- (14,3) -- cycle (13,2) -- (14,3) -- (13,3) -- cycle (13,3) -- (14,3) -- (14,4) -- cycle (13,3) -- (14,4) -- (13,4) -- cycle (13,4) -- (14,4) -- (14,5) -- cycle (13,4) -- (14,5) -- (13,5) -- cycle (13,5) -- (14,5) -- (14,6) -- cycle (13,5) -- (14,6) -- (13,6) -- cycle (13,6) -- (14,6) -- (14,7) -- cycle (13,6) -- (14,7) -- (13,7) -- cycle (13,7) -- (14,7) -- (14,8) -- cycle (13,7) -- (14,8) -- (13,8) -- cycle (13,8) -- (14,8) -- (14,9) -- cycle (13,8) -- (14,9) -- (13,9) -- cycle (13,9) -- (14,9) -- (14,10) -- cycle (13,9) -- (14,10) -- (13,10) -- cycle (13,10) -- (14,10) -- (14,11) -- cycle (13,10) -- (14,11) -- (13,11) -- cycle (13,11) -- (14,11) -- (14,12) -- cycle (13,11) -- (14,12) -- (13,12) -- cycle (13,12) -- (14,12) -- (14,13) -- cycle (13,12) -- (14,13) -- (13,13) -- cycle (14,-12) -- (15,-11) -- (14,-11) -- cycle (14,-11) -- (15,-11) -- (15,-10) -- cycle (14,-11) -- (15,-10) -- (14,-10) -- cycle (14,-10) -- (15,-10) -- (15,-9) -- cycle (14,-10) -- (15,-9) -- (14,-9) -- cycle (14,-9) -- (15,-9) -- (15,-8) -- cycle (14,-9) -- (15,-8) -- (14,-8) -- cycle (14,-8) -- (15,-8) -- (15,-7) -- cycle (14,-8) -- (15,-7) -- (14,-7) -- cycle (14,-7) -- (15,-7) -- (15,-6) -- cycle (14,-7) -- (15,-6) -- (14,-6) -- cycle (14,-6) -- (15,-6) -- (15,-5) -- cycle (14,-6) -- (15,-5) -- (14,-5) -- cycle (14,-5) -- (15,-5) -- (15,-4) -- cycle (14,-5) -- (15,-4) -- (14,-4) -- cycle (14,-4) -- (15,-4) -- (15,-3) -- cycle (14,-4) -- (15,-3) -- (14,-3) -- cycle (14,-3) -- (15,-3) -- (15,-2) -- cycle (14,-3) -- (15,-2) -- (14,-2) -- cycle (14,-2) -- (15,-2) -- (15,-1) -- cycle (14,-2) -- (15,-1) -- (14,-1) -- cycle (14,-1) -- (15,-1) -- (15,0) -- cycle (14,-1) -- (15,0) -- (14,0) -- cycle (14,0) -- (15,0) -- (15,1) -- cycle (14,0) -- (15,1) -- (14,1) -- cycle (14,1) -- (15,1) -- (15,2) -- cycle (14,1) -- (15,2) -- (14,2) -- cycle (14,2) -- (15,2) -- (15,3) -- cycle (14,2) -- (15,3) -- (14,3) -- cycle (14,3) -- (15,3) -- (15,4) -- cycle (14,3) -- (15,4) -- (14,4) -- cycle (14,4) -- (15,4) -- (15,5) -- cycle (14,4) -- (15,5) -- (14,5) -- cycle (14,5) -- (15,5) -- (15,6) -- cycle (14,5) -- (15,6) -- (14,6) -- cycle (14,6) -- (15,6) -- (15,7) -- cycle (14,6) -- (15,7) -- (14,7) -- cycle (14,7) -- (15,7) -- (15,8) -- cycle (14,7) -- (15,8) -- (14,8) -- cycle (14,8) -- (15,8) -- (15,9) -- cycle (14,8) -- (15,9) -- (14,9) -- cycle (14,9) -- (15,9) -- (15,10) -- cycle (14,9) -- (15,10) -- (14,10) -- cycle (14,10) -- (15,10) -- (15,11) -- cycle (14,10) -- (15,11) -- (14,11) -- cycle (14,11) -- (15,11) -- (15,12) -- cycle (14,11) -- (15,12) -- (14,12) -- cycle (15,-10) -- (16,-9) -- (15,-9) -- cycle (15,-9) -- (16,-9) -- (16,-8) -- cycle (15,-9) -- (16,-8) -- (15,-8) -- cycle (15,-8) -- (16,-8) -- (16,-7) -- cycle (15,-8) -- (16,-7) -- (15,-7) -- cycle (15,-7) -- (16,-7) -- (16,-6) -- cycle (15,-7) -- (16,-6) -- (15,-6) -- cycle (15,-6) -- (16,-6) -- (16,-5) -- cycle (15,-6) -- (16,-5) -- (15,-5) -- cycle (15,-5) -- (16,-5) -- (16,-4) -- cycle (15,-5) -- (16,-4) -- (15,-4) -- cycle (15,-4) -- (16,-4) -- (16,-3) -- cycle (15,-4) -- (16,-3) -- (15,-3) -- cycle (15,-3) -- (16,-3) -- (16,-2) -- cycle (15,-3) -- (16,-2) -- (15,-2) -- cycle (15,-2) -- (16,-2) -- (16,-1) -- cycle (15,-2) -- (16,-1) -- (15,-1) -- cycle (15,-1) -- (16,-1) -- (16,0) -- cycle (15,-1) -- (16,0) -- (15,0) -- cycle (15,0) -- (16,0) -- (16,1) -- cycle (15,0) -- (16,1) -- (15,1) -- cycle (15,1) -- (16,1) -- (16,2) -- cycle (15,1) -- (16,2) -- (15,2) -- cycle (15,2) -- (16,2) -- (16,3) -- cycle (15,2) -- (16,3) -- (15,3) -- cycle (15,3) -- (16,3) -- (16,4) -- cycle (15,3) -- (16,4) -- (15,4) -- cycle (15,4) -- (16,4) -- (16,5) -- cycle (15,4) -- (16,5) -- (15,5) -- cycle (15,5) -- (16,5) -- (16,6) -- cycle (15,5) -- (16,6) -- (15,6) -- cycle (15,6) -- (16,6) -- (16,7) -- cycle (15,6) -- (16,7) -- (15,7) -- cycle (15,7) -- (16,7) -- (16,8) -- cycle (15,7) -- (16,8) -- (15,8) -- cycle (15,8) -- (16,8) -- (16,9) -- cycle (15,8) -- (16,9) -- (15,9) -- cycle (15,9) -- (16,9) -- (16,10) -- cycle (15,9) -- (16,10) -- (15,10) -- cycle (16,-9) -- (17,-8) -- (16,-8) -- cycle (16,-8) -- (17,-8) -- (17,-7) -- cycle (16,-8) -- (17,-7) -- (16,-7) -- cycle (16,-7) -- (17,-7) -- (17,-6) -- cycle (16,-7) -- (17,-6) -- (16,-6) -- cycle (16,-6) -- (17,-6) -- (17,-5) -- cycle (16,-6) -- (17,-5) -- (16,-5) -- cycle (16,-5) -- (17,-5) -- (17,-4) -- cycle (16,-5) -- (17,-4) -- (16,-4) -- cycle (16,-4) -- (17,-4) -- (17,-3) -- cycle (16,-4) -- (17,-3) -- (16,-3) -- cycle (16,-3) -- (17,-3) -- (17,-2) -- cycle (16,-3) -- (17,-2) -- (16,-2) -- cycle (16,-2) -- (17,-2) -- (17,-1) -- cycle (16,-2) -- (17,-1) -- (16,-1) -- cycle (16,-1) -- (17,-1) -- (17,0) -- cycle (16,-1) -- (17,0) -- (16,0) -- cycle (16,0) -- (17,0) -- (17,1) -- cycle (16,0) -- (17,1) -- (16,1) -- cycle (16,1) -- (17,1) -- (17,2) -- cycle (16,1) -- (17,2) -- (16,2) -- cycle (16,2) -- (17,2) -- (17,3) -- cycle (16,2) -- (17,3) -- (16,3) -- cycle (16,3) -- (17,3) -- (17,4) -- cycle (16,3) -- (17,4) -- (16,4) -- cycle (16,4) -- (17,4) -- (17,5) -- cycle (16,4) -- (17,5) -- (16,5) -- cycle (16,5) -- (17,5) -- (17,6) -- cycle (16,5) -- (17,6) -- (16,6) -- cycle (16,6) -- (17,6) -- (17,7) -- cycle (16,6) -- (17,7) -- (16,7) -- cycle (16,7) -- (17,7) -- (17,8) -- cycle (16,7) -- (17,8) -- (16,8) -- cycle (16,8) -- (17,8) -- (17,9) -- cycle (16,8) -- (17,9) -- (16,9) -- cycle (17,-6) -- (18,-5) -- (17,-5) -- cycle (17,-5) -- (18,-5) -- (18,-4) -- cycle (17,-5) -- (18,-4) -- (17,-4) -- cycle (17,-4) -- (18,-4) -- (18,-3) -- cycle (17,-4) -- (18,-3) -- (17,-3) -- cycle (17,-3) -- (18,-3) -- (18,-2) -- cycle (17,-3) -- (18,-2) -- (17,-2) -- cycle (17,-2) -- (18,-2) -- (18,-1) -- cycle (17,-2) -- (18,-1) -- (17,-1) -- cycle (17,-1) -- (18,-1) -- (18,0) -- cycle (17,-1) -- (18,0) -- (17,0) -- cycle (17,0) -- (18,0) -- (18,1) -- cycle (17,0) -- (18,1) -- (17,1) -- cycle (17,1) -- (18,1) -- (18,2) -- cycle (17,1) -- (18,2) -- (17,2) -- cycle (17,2) -- (18,2) -- (18,3) -- cycle (17,2) -- (18,3) -- (17,3) -- cycle (17,3) -- (18,3) -- (18,4) -- cycle (17,3) -- (18,4) -- (17,4) -- cycle (17,4) -- (18,4) -- (18,5) -- cycle (17,4) -- (18,5) -- (17,5) -- cycle (17,5) -- (18,5) -- (18,6) -- cycle (17,5) -- (18,6) -- (17,6) -- cycle (18,-1) -- (19,0) -- (18,0) -- cycle (18,0) -- (19,0) -- (19,1) -- cycle (18,0) -- (19,1) -- (18,1) -- cycle;
\fill[cfint,opacity=0.85,even odd rule] (0,0) circle (14.0) (0,0) circle (10.0);
\draw[step=1,line width=0.08pt,black!25] (-20,-20) grid (20,20);
\path[draw=black!25,line width=0.08pt] (-20,-20) -- (-19,-19) (-20,-19) -- (-19,-18) (-20,-18) -- (-19,-17) (-20,-17) -- (-19,-16) (-20,-16) -- (-19,-15) (-20,-15) -- (-19,-14) (-20,-14) -- (-19,-13) (-20,-13) -- (-19,-12) (-20,-12) -- (-19,-11) (-20,-11) -- (-19,-10) (-20,-10) -- (-19,-9) (-20,-9) -- (-19,-8) (-20,-8) -- (-19,-7) (-20,-7) -- (-19,-6) (-20,-6) -- (-19,-5) (-20,-5) -- (-19,-4) (-20,-4) -- (-19,-3) (-20,-3) -- (-19,-2) (-20,-2) -- (-19,-1) (-20,-1) -- (-19,0) (-20,0) -- (-19,1) (-20,1) -- (-19,2) (-20,2) -- (-19,3) (-20,3) -- (-19,4) (-20,4) -- (-19,5) (-20,5) -- (-19,6) (-20,6) -- (-19,7) (-20,7) -- (-19,8) (-20,8) -- (-19,9) (-20,9) -- (-19,10) (-20,10) -- (-19,11) (-20,11) -- (-19,12) (-20,12) -- (-19,13) (-20,13) -- (-19,14) (-20,14) -- (-19,15) (-20,15) -- (-19,16) (-20,16) -- (-19,17) (-20,17) -- (-19,18) (-20,18) -- (-19,19) (-20,19) -- (-19,20) (-19,-20) -- (-18,-19) (-19,-19) -- (-18,-18) (-19,-18) -- (-18,-17) (-19,-17) -- (-18,-16) (-19,-16) -- (-18,-15) (-19,-15) -- (-18,-14) (-19,-14) -- (-18,-13) (-19,-13) -- (-18,-12) (-19,-12) -- (-18,-11) (-19,-11) -- (-18,-10) (-19,-10) -- (-18,-9) (-19,-9) -- (-18,-8) (-19,-8) -- (-18,-7) (-19,-7) -- (-18,-6) (-19,-6) -- (-18,-5) (-19,-5) -- (-18,-4) (-19,-4) -- (-18,-3) (-19,-3) -- (-18,-2) (-19,-2) -- (-18,-1) (-19,-1) -- (-18,0) (-19,0) -- (-18,1) (-19,1) -- (-18,2) (-19,2) -- (-18,3) (-19,3) -- (-18,4) (-19,4) -- (-18,5) (-19,5) -- (-18,6) (-19,6) -- (-18,7) (-19,7) -- (-18,8) (-19,8) -- (-18,9) (-19,9) -- (-18,10) (-19,10) -- (-18,11) (-19,11) -- (-18,12) (-19,12) -- (-18,13) (-19,13) -- (-18,14) (-19,14) -- (-18,15) (-19,15) -- (-18,16) (-19,16) -- (-18,17) (-19,17) -- (-18,18) (-19,18) -- (-18,19) (-19,19) -- (-18,20) (-18,-20) -- (-17,-19) (-18,-19) -- (-17,-18) (-18,-18) -- (-17,-17) (-18,-17) -- (-17,-16) (-18,-16) -- (-17,-15) (-18,-15) -- (-17,-14) (-18,-14) -- (-17,-13) (-18,-13) -- (-17,-12) (-18,-12) -- (-17,-11) (-18,-11) -- (-17,-10) (-18,-10) -- (-17,-9) (-18,-9) -- (-17,-8) (-18,-8) -- (-17,-7) (-18,-7) -- (-17,-6) (-18,-6) -- (-17,-5) (-18,-5) -- (-17,-4) (-18,-4) -- (-17,-3) (-18,-3) -- (-17,-2) (-18,-2) -- (-17,-1) (-18,-1) -- (-17,0) (-18,0) -- (-17,1) (-18,1) -- (-17,2) (-18,2) -- (-17,3) (-18,3) -- (-17,4) (-18,4) -- (-17,5) (-18,5) -- (-17,6) (-18,6) -- (-17,7) (-18,7) -- (-17,8) (-18,8) -- (-17,9) (-18,9) -- (-17,10) (-18,10) -- (-17,11) (-18,11) -- (-17,12) (-18,12) -- (-17,13) (-18,13) -- (-17,14) (-18,14) -- (-17,15) (-18,15) -- (-17,16) (-18,16) -- (-17,17) (-18,17) -- (-17,18) (-18,18) -- (-17,19) (-18,19) -- (-17,20) (-17,-20) -- (-16,-19) (-17,-19) -- (-16,-18) (-17,-18) -- (-16,-17) (-17,-17) -- (-16,-16) (-17,-16) -- (-16,-15) (-17,-15) -- (-16,-14) (-17,-14) -- (-16,-13) (-17,-13) -- (-16,-12) (-17,-12) -- (-16,-11) (-17,-11) -- (-16,-10) (-17,-10) -- (-16,-9) (-17,-9) -- (-16,-8) (-17,-8) -- (-16,-7) (-17,-7) -- (-16,-6) (-17,-6) -- (-16,-5) (-17,-5) -- (-16,-4) (-17,-4) -- (-16,-3) (-17,-3) -- (-16,-2) (-17,-2) -- (-16,-1) (-17,-1) -- (-16,0) (-17,0) -- (-16,1) (-17,1) -- (-16,2) (-17,2) -- (-16,3) (-17,3) -- (-16,4) (-17,4) -- (-16,5) (-17,5) -- (-16,6) (-17,6) -- (-16,7) (-17,7) -- (-16,8) (-17,8) -- (-16,9) (-17,9) -- (-16,10) (-17,10) -- (-16,11) (-17,11) -- (-16,12) (-17,12) -- (-16,13) (-17,13) -- (-16,14) (-17,14) -- (-16,15) (-17,15) -- (-16,16) (-17,16) -- (-16,17) (-17,17) -- (-16,18) (-17,18) -- (-16,19) (-17,19) -- (-16,20) (-16,-20) -- (-15,-19) (-16,-19) -- (-15,-18) (-16,-18) -- (-15,-17) (-16,-17) -- (-15,-16) (-16,-16) -- (-15,-15) (-16,-15) -- (-15,-14) (-16,-14) -- (-15,-13) (-16,-13) -- (-15,-12) (-16,-12) -- (-15,-11) (-16,-11) -- (-15,-10) (-16,-10) -- (-15,-9) (-16,-9) -- (-15,-8) (-16,-8) -- (-15,-7) (-16,-7) -- (-15,-6) (-16,-6) -- (-15,-5) (-16,-5) -- (-15,-4) (-16,-4) -- (-15,-3) (-16,-3) -- (-15,-2) (-16,-2) -- (-15,-1) (-16,-1) -- (-15,0) (-16,0) -- (-15,1) (-16,1) -- (-15,2) (-16,2) -- (-15,3) (-16,3) -- (-15,4) (-16,4) -- (-15,5) (-16,5) -- (-15,6) (-16,6) -- (-15,7) (-16,7) -- (-15,8) (-16,8) -- (-15,9) (-16,9) -- (-15,10) (-16,10) -- (-15,11) (-16,11) -- (-15,12) (-16,12) -- (-15,13) (-16,13) -- (-15,14) (-16,14) -- (-15,15) (-16,15) -- (-15,16) (-16,16) -- (-15,17) (-16,17) -- (-15,18) (-16,18) -- (-15,19) (-16,19) -- (-15,20) (-15,-20) -- (-14,-19) (-15,-19) -- (-14,-18) (-15,-18) -- (-14,-17) (-15,-17) -- (-14,-16) (-15,-16) -- (-14,-15) (-15,-15) -- (-14,-14) (-15,-14) -- (-14,-13) (-15,-13) -- (-14,-12) (-15,-12) -- (-14,-11) (-15,-11) -- (-14,-10) (-15,-10) -- (-14,-9) (-15,-9) -- (-14,-8) (-15,-8) -- (-14,-7) (-15,-7) -- (-14,-6) (-15,-6) -- (-14,-5) (-15,-5) -- (-14,-4) (-15,-4) -- (-14,-3) (-15,-3) -- (-14,-2) (-15,-2) -- (-14,-1) (-15,-1) -- (-14,0) (-15,0) -- (-14,1) (-15,1) -- (-14,2) (-15,2) -- (-14,3) (-15,3) -- (-14,4) (-15,4) -- (-14,5) (-15,5) -- (-14,6) (-15,6) -- (-14,7) (-15,7) -- (-14,8) (-15,8) -- (-14,9) (-15,9) -- (-14,10) (-15,10) -- (-14,11) (-15,11) -- (-14,12) (-15,12) -- (-14,13) (-15,13) -- (-14,14) (-15,14) -- (-14,15) (-15,15) -- (-14,16) (-15,16) -- (-14,17) (-15,17) -- (-14,18) (-15,18) -- (-14,19) (-15,19) -- (-14,20) (-14,-20) -- (-13,-19) (-14,-19) -- (-13,-18) (-14,-18) -- (-13,-17) (-14,-17) -- (-13,-16) (-14,-16) -- (-13,-15) (-14,-15) -- (-13,-14) (-14,-14) -- (-13,-13) (-14,-13) -- (-13,-12) (-14,-12) -- (-13,-11) (-14,-11) -- (-13,-10) (-14,-10) -- (-13,-9) (-14,-9) -- (-13,-8) (-14,-8) -- (-13,-7) (-14,-7) -- (-13,-6) (-14,-6) -- (-13,-5) (-14,-5) -- (-13,-4) (-14,-4) -- (-13,-3) (-14,-3) -- (-13,-2) (-14,-2) -- (-13,-1) (-14,-1) -- (-13,0) (-14,0) -- (-13,1) (-14,1) -- (-13,2) (-14,2) -- (-13,3) (-14,3) -- (-13,4) (-14,4) -- (-13,5) (-14,5) -- (-13,6) (-14,6) -- (-13,7) (-14,7) -- (-13,8) (-14,8) -- (-13,9) (-14,9) -- (-13,10) (-14,10) -- (-13,11) (-14,11) -- (-13,12) (-14,12) -- (-13,13) (-14,13) -- (-13,14) (-14,14) -- (-13,15) (-14,15) -- (-13,16) (-14,16) -- (-13,17) (-14,17) -- (-13,18) (-14,18) -- (-13,19) (-14,19) -- (-13,20) (-13,-20) -- (-12,-19) (-13,-19) -- (-12,-18) (-13,-18) -- (-12,-17) (-13,-17) -- (-12,-16) (-13,-16) -- (-12,-15) (-13,-15) -- (-12,-14) (-13,-14) -- (-12,-13) (-13,-13) -- (-12,-12) (-13,-12) -- (-12,-11) (-13,-11) -- (-12,-10) (-13,-10) -- (-12,-9) (-13,-9) -- (-12,-8) (-13,-8) -- (-12,-7) (-13,-7) -- (-12,-6) (-13,-6) -- (-12,-5) (-13,-5) -- (-12,-4) (-13,-4) -- (-12,-3) (-13,-3) -- (-12,-2) (-13,-2) -- (-12,-1) (-13,-1) -- (-12,0) (-13,0) -- (-12,1) (-13,1) -- (-12,2) (-13,2) -- (-12,3) (-13,3) -- (-12,4) (-13,4) -- (-12,5) (-13,5) -- (-12,6) (-13,6) -- (-12,7) (-13,7) -- (-12,8) (-13,8) -- (-12,9) (-13,9) -- (-12,10) (-13,10) -- (-12,11) (-13,11) -- (-12,12) (-13,12) -- (-12,13) (-13,13) -- (-12,14) (-13,14) -- (-12,15) (-13,15) -- (-12,16) (-13,16) -- (-12,17) (-13,17) -- (-12,18) (-13,18) -- (-12,19) (-13,19) -- (-12,20) (-12,-20) -- (-11,-19) (-12,-19) -- (-11,-18) (-12,-18) -- (-11,-17) (-12,-17) -- (-11,-16) (-12,-16) -- (-11,-15) (-12,-15) -- (-11,-14) (-12,-14) -- (-11,-13) (-12,-13) -- (-11,-12) (-12,-12) -- (-11,-11) (-12,-11) -- (-11,-10) (-12,-10) -- (-11,-9) (-12,-9) -- (-11,-8) (-12,-8) -- (-11,-7) (-12,-7) -- (-11,-6) (-12,-6) -- (-11,-5) (-12,-5) -- (-11,-4) (-12,-4) -- (-11,-3) (-12,-3) -- (-11,-2) (-12,-2) -- (-11,-1) (-12,-1) -- (-11,0) (-12,0) -- (-11,1) (-12,1) -- (-11,2) (-12,2) -- (-11,3) (-12,3) -- (-11,4) (-12,4) -- (-11,5) (-12,5) -- (-11,6) (-12,6) -- (-11,7) (-12,7) -- (-11,8) (-12,8) -- (-11,9) (-12,9) -- (-11,10) (-12,10) -- (-11,11) (-12,11) -- (-11,12) (-12,12) -- (-11,13) (-12,13) -- (-11,14) (-12,14) -- (-11,15) (-12,15) -- (-11,16) (-12,16) -- (-11,17) (-12,17) -- (-11,18) (-12,18) -- (-11,19) (-12,19) -- (-11,20) (-11,-20) -- (-10,-19) (-11,-19) -- (-10,-18) (-11,-18) -- (-10,-17) (-11,-17) -- (-10,-16) (-11,-16) -- (-10,-15) (-11,-15) -- (-10,-14) (-11,-14) -- (-10,-13) (-11,-13) -- (-10,-12) (-11,-12) -- (-10,-11) (-11,-11) -- (-10,-10) (-11,-10) -- (-10,-9) (-11,-9) -- (-10,-8) (-11,-8) -- (-10,-7) (-11,-7) -- (-10,-6) (-11,-6) -- (-10,-5) (-11,-5) -- (-10,-4) (-11,-4) -- (-10,-3) (-11,-3) -- (-10,-2) (-11,-2) -- (-10,-1) (-11,-1) -- (-10,0) (-11,0) -- (-10,1) (-11,1) -- (-10,2) (-11,2) -- (-10,3) (-11,3) -- (-10,4) (-11,4) -- (-10,5) (-11,5) -- (-10,6) (-11,6) -- (-10,7) (-11,7) -- (-10,8) (-11,8) -- (-10,9) (-11,9) -- (-10,10) (-11,10) -- (-10,11) (-11,11) -- (-10,12) (-11,12) -- (-10,13) (-11,13) -- (-10,14) (-11,14) -- (-10,15) (-11,15) -- (-10,16) (-11,16) -- (-10,17) (-11,17) -- (-10,18) (-11,18) -- (-10,19) (-11,19) -- (-10,20) (-10,-20) -- (-9,-19) (-10,-19) -- (-9,-18) (-10,-18) -- (-9,-17) (-10,-17) -- (-9,-16) (-10,-16) -- (-9,-15) (-10,-15) -- (-9,-14) (-10,-14) -- (-9,-13) (-10,-13) -- (-9,-12) (-10,-12) -- (-9,-11) (-10,-11) -- (-9,-10) (-10,-10) -- (-9,-9) (-10,-9) -- (-9,-8) (-10,-8) -- (-9,-7) (-10,-7) -- (-9,-6) (-10,-6) -- (-9,-5) (-10,-5) -- (-9,-4) (-10,-4) -- (-9,-3) (-10,-3) -- (-9,-2) (-10,-2) -- (-9,-1) (-10,-1) -- (-9,0) (-10,0) -- (-9,1) (-10,1) -- (-9,2) (-10,2) -- (-9,3) (-10,3) -- (-9,4) (-10,4) -- (-9,5) (-10,5) -- (-9,6) (-10,6) -- (-9,7) (-10,7) -- (-9,8) (-10,8) -- (-9,9) (-10,9) -- (-9,10) (-10,10) -- (-9,11) (-10,11) -- (-9,12) (-10,12) -- (-9,13) (-10,13) -- (-9,14) (-10,14) -- (-9,15) (-10,15) -- (-9,16) (-10,16) -- (-9,17) (-10,17) -- (-9,18) (-10,18) -- (-9,19) (-10,19) -- (-9,20) (-9,-20) -- (-8,-19) (-9,-19) -- (-8,-18) (-9,-18) -- (-8,-17) (-9,-17) -- (-8,-16) (-9,-16) -- (-8,-15) (-9,-15) -- (-8,-14) (-9,-14) -- (-8,-13) (-9,-13) -- (-8,-12) (-9,-12) -- (-8,-11) (-9,-11) -- (-8,-10) (-9,-10) -- (-8,-9) (-9,-9) -- (-8,-8) (-9,-8) -- (-8,-7) (-9,-7) -- (-8,-6) (-9,-6) -- (-8,-5) (-9,-5) -- (-8,-4) (-9,-4) -- (-8,-3) (-9,-3) -- (-8,-2) (-9,-2) -- (-8,-1) (-9,-1) -- (-8,0) (-9,0) -- (-8,1) (-9,1) -- (-8,2) (-9,2) -- (-8,3) (-9,3) -- (-8,4) (-9,4) -- (-8,5) (-9,5) -- (-8,6) (-9,6) -- (-8,7) (-9,7) -- (-8,8) (-9,8) -- (-8,9) (-9,9) -- (-8,10) (-9,10) -- (-8,11) (-9,11) -- (-8,12) (-9,12) -- (-8,13) (-9,13) -- (-8,14) (-9,14) -- (-8,15) (-9,15) -- (-8,16) (-9,16) -- (-8,17) (-9,17) -- (-8,18) (-9,18) -- (-8,19) (-9,19) -- (-8,20) (-8,-20) -- (-7,-19) (-8,-19) -- (-7,-18) (-8,-18) -- (-7,-17) (-8,-17) -- (-7,-16) (-8,-16) -- (-7,-15) (-8,-15) -- (-7,-14) (-8,-14) -- (-7,-13) (-8,-13) -- (-7,-12) (-8,-12) -- (-7,-11) (-8,-11) -- (-7,-10) (-8,-10) -- (-7,-9) (-8,-9) -- (-7,-8) (-8,-8) -- (-7,-7) (-8,-7) -- (-7,-6) (-8,-6) -- (-7,-5) (-8,-5) -- (-7,-4) (-8,-4) -- (-7,-3) (-8,-3) -- (-7,-2) (-8,-2) -- (-7,-1) (-8,-1) -- (-7,0) (-8,0) -- (-7,1) (-8,1) -- (-7,2) (-8,2) -- (-7,3) (-8,3) -- (-7,4) (-8,4) -- (-7,5) (-8,5) -- (-7,6) (-8,6) -- (-7,7) (-8,7) -- (-7,8) (-8,8) -- (-7,9) (-8,9) -- (-7,10) (-8,10) -- (-7,11) (-8,11) -- (-7,12) (-8,12) -- (-7,13) (-8,13) -- (-7,14) (-8,14) -- (-7,15) (-8,15) -- (-7,16) (-8,16) -- (-7,17) (-8,17) -- (-7,18) (-8,18) -- (-7,19) (-8,19) -- (-7,20) (-7,-20) -- (-6,-19) (-7,-19) -- (-6,-18) (-7,-18) -- (-6,-17) (-7,-17) -- (-6,-16) (-7,-16) -- (-6,-15) (-7,-15) -- (-6,-14) (-7,-14) -- (-6,-13) (-7,-13) -- (-6,-12) (-7,-12) -- (-6,-11) (-7,-11) -- (-6,-10) (-7,-10) -- (-6,-9) (-7,-9) -- (-6,-8) (-7,-8) -- (-6,-7) (-7,-7) -- (-6,-6) (-7,-6) -- (-6,-5) (-7,-5) -- (-6,-4) (-7,-4) -- (-6,-3) (-7,-3) -- (-6,-2) (-7,-2) -- (-6,-1) (-7,-1) -- (-6,0) (-7,0) -- (-6,1) (-7,1) -- (-6,2) (-7,2) -- (-6,3) (-7,3) -- (-6,4) (-7,4) -- (-6,5) (-7,5) -- (-6,6) (-7,6) -- (-6,7) (-7,7) -- (-6,8) (-7,8) -- (-6,9) (-7,9) -- (-6,10) (-7,10) -- (-6,11) (-7,11) -- (-6,12) (-7,12) -- (-6,13) (-7,13) -- (-6,14) (-7,14) -- (-6,15) (-7,15) -- (-6,16) (-7,16) -- (-6,17) (-7,17) -- (-6,18) (-7,18) -- (-6,19) (-7,19) -- (-6,20) (-6,-20) -- (-5,-19) (-6,-19) -- (-5,-18) (-6,-18) -- (-5,-17) (-6,-17) -- (-5,-16) (-6,-16) -- (-5,-15) (-6,-15) -- (-5,-14) (-6,-14) -- (-5,-13) (-6,-13) -- (-5,-12) (-6,-12) -- (-5,-11) (-6,-11) -- (-5,-10) (-6,-10) -- (-5,-9) (-6,-9) -- (-5,-8) (-6,-8) -- (-5,-7) (-6,-7) -- (-5,-6) (-6,-6) -- (-5,-5) (-6,-5) -- (-5,-4) (-6,-4) -- (-5,-3) (-6,-3) -- (-5,-2) (-6,-2) -- (-5,-1) (-6,-1) -- (-5,0) (-6,0) -- (-5,1) (-6,1) -- (-5,2) (-6,2) -- (-5,3) (-6,3) -- (-5,4) (-6,4) -- (-5,5) (-6,5) -- (-5,6) (-6,6) -- (-5,7) (-6,7) -- (-5,8) (-6,8) -- (-5,9) (-6,9) -- (-5,10) (-6,10) -- (-5,11) (-6,11) -- (-5,12) (-6,12) -- (-5,13) (-6,13) -- (-5,14) (-6,14) -- (-5,15) (-6,15) -- (-5,16) (-6,16) -- (-5,17) (-6,17) -- (-5,18) (-6,18) -- (-5,19) (-6,19) -- (-5,20) (-5,-20) -- (-4,-19) (-5,-19) -- (-4,-18) (-5,-18) -- (-4,-17) (-5,-17) -- (-4,-16) (-5,-16) -- (-4,-15) (-5,-15) -- (-4,-14) (-5,-14) -- (-4,-13) (-5,-13) -- (-4,-12) (-5,-12) -- (-4,-11) (-5,-11) -- (-4,-10) (-5,-10) -- (-4,-9) (-5,-9) -- (-4,-8) (-5,-8) -- (-4,-7) (-5,-7) -- (-4,-6) (-5,-6) -- (-4,-5) (-5,-5) -- (-4,-4) (-5,-4) -- (-4,-3) (-5,-3) -- (-4,-2) (-5,-2) -- (-4,-1) (-5,-1) -- (-4,0) (-5,0) -- (-4,1) (-5,1) -- (-4,2) (-5,2) -- (-4,3) (-5,3) -- (-4,4) (-5,4) -- (-4,5) (-5,5) -- (-4,6) (-5,6) -- (-4,7) (-5,7) -- (-4,8) (-5,8) -- (-4,9) (-5,9) -- (-4,10) (-5,10) -- (-4,11) (-5,11) -- (-4,12) (-5,12) -- (-4,13) (-5,13) -- (-4,14) (-5,14) -- (-4,15) (-5,15) -- (-4,16) (-5,16) -- (-4,17) (-5,17) -- (-4,18) (-5,18) -- (-4,19) (-5,19) -- (-4,20) (-4,-20) -- (-3,-19) (-4,-19) -- (-3,-18) (-4,-18) -- (-3,-17) (-4,-17) -- (-3,-16) (-4,-16) -- (-3,-15) (-4,-15) -- (-3,-14) (-4,-14) -- (-3,-13) (-4,-13) -- (-3,-12) (-4,-12) -- (-3,-11) (-4,-11) -- (-3,-10) (-4,-10) -- (-3,-9) (-4,-9) -- (-3,-8) (-4,-8) -- (-3,-7) (-4,-7) -- (-3,-6) (-4,-6) -- (-3,-5) (-4,-5) -- (-3,-4) (-4,-4) -- (-3,-3) (-4,-3) -- (-3,-2) (-4,-2) -- (-3,-1) (-4,-1) -- (-3,0) (-4,0) -- (-3,1) (-4,1) -- (-3,2) (-4,2) -- (-3,3) (-4,3) -- (-3,4) (-4,4) -- (-3,5) (-4,5) -- (-3,6) (-4,6) -- (-3,7) (-4,7) -- (-3,8) (-4,8) -- (-3,9) (-4,9) -- (-3,10) (-4,10) -- (-3,11) (-4,11) -- (-3,12) (-4,12) -- (-3,13) (-4,13) -- (-3,14) (-4,14) -- (-3,15) (-4,15) -- (-3,16) (-4,16) -- (-3,17) (-4,17) -- (-3,18) (-4,18) -- (-3,19) (-4,19) -- (-3,20) (-3,-20) -- (-2,-19) (-3,-19) -- (-2,-18) (-3,-18) -- (-2,-17) (-3,-17) -- (-2,-16) (-3,-16) -- (-2,-15) (-3,-15) -- (-2,-14) (-3,-14) -- (-2,-13) (-3,-13) -- (-2,-12) (-3,-12) -- (-2,-11) (-3,-11) -- (-2,-10) (-3,-10) -- (-2,-9) (-3,-9) -- (-2,-8) (-3,-8) -- (-2,-7) (-3,-7) -- (-2,-6) (-3,-6) -- (-2,-5) (-3,-5) -- (-2,-4) (-3,-4) -- (-2,-3) (-3,-3) -- (-2,-2) (-3,-2) -- (-2,-1) (-3,-1) -- (-2,0) (-3,0) -- (-2,1) (-3,1) -- (-2,2) (-3,2) -- (-2,3) (-3,3) -- (-2,4) (-3,4) -- (-2,5) (-3,5) -- (-2,6) (-3,6) -- (-2,7) (-3,7) -- (-2,8) (-3,8) -- (-2,9) (-3,9) -- (-2,10) (-3,10) -- (-2,11) (-3,11) -- (-2,12) (-3,12) -- (-2,13) (-3,13) -- (-2,14) (-3,14) -- (-2,15) (-3,15) -- (-2,16) (-3,16) -- (-2,17) (-3,17) -- (-2,18) (-3,18) -- (-2,19) (-3,19) -- (-2,20) (-2,-20) -- (-1,-19) (-2,-19) -- (-1,-18) (-2,-18) -- (-1,-17) (-2,-17) -- (-1,-16) (-2,-16) -- (-1,-15) (-2,-15) -- (-1,-14) (-2,-14) -- (-1,-13) (-2,-13) -- (-1,-12) (-2,-12) -- (-1,-11) (-2,-11) -- (-1,-10) (-2,-10) -- (-1,-9) (-2,-9) -- (-1,-8) (-2,-8) -- (-1,-7) (-2,-7) -- (-1,-6) (-2,-6) -- (-1,-5) (-2,-5) -- (-1,-4) (-2,-4) -- (-1,-3) (-2,-3) -- (-1,-2) (-2,-2) -- (-1,-1) (-2,-1) -- (-1,0) (-2,0) -- (-1,1) (-2,1) -- (-1,2) (-2,2) -- (-1,3) (-2,3) -- (-1,4) (-2,4) -- (-1,5) (-2,5) -- (-1,6) (-2,6) -- (-1,7) (-2,7) -- (-1,8) (-2,8) -- (-1,9) (-2,9) -- (-1,10) (-2,10) -- (-1,11) (-2,11) -- (-1,12) (-2,12) -- (-1,13) (-2,13) -- (-1,14) (-2,14) -- (-1,15) (-2,15) -- (-1,16) (-2,16) -- (-1,17) (-2,17) -- (-1,18) (-2,18) -- (-1,19) (-2,19) -- (-1,20) (-1,-20) -- (0,-19) (-1,-19) -- (0,-18) (-1,-18) -- (0,-17) (-1,-17) -- (0,-16) (-1,-16) -- (0,-15) (-1,-15) -- (0,-14) (-1,-14) -- (0,-13) (-1,-13) -- (0,-12) (-1,-12) -- (0,-11) (-1,-11) -- (0,-10) (-1,-10) -- (0,-9) (-1,-9) -- (0,-8) (-1,-8) -- (0,-7) (-1,-7) -- (0,-6) (-1,-6) -- (0,-5) (-1,-5) -- (0,-4) (-1,-4) -- (0,-3) (-1,-3) -- (0,-2) (-1,-2) -- (0,-1) (-1,-1) -- (0,0) (-1,0) -- (0,1) (-1,1) -- (0,2) (-1,2) -- (0,3) (-1,3) -- (0,4) (-1,4) -- (0,5) (-1,5) -- (0,6) (-1,6) -- (0,7) (-1,7) -- (0,8) (-1,8) -- (0,9) (-1,9) -- (0,10) (-1,10) -- (0,11) (-1,11) -- (0,12) (-1,12) -- (0,13) (-1,13) -- (0,14) (-1,14) -- (0,15) (-1,15) -- (0,16) (-1,16) -- (0,17) (-1,17) -- (0,18) (-1,18) -- (0,19) (-1,19) -- (0,20) (0,-20) -- (1,-19) (0,-19) -- (1,-18) (0,-18) -- (1,-17) (0,-17) -- (1,-16) (0,-16) -- (1,-15) (0,-15) -- (1,-14) (0,-14) -- (1,-13) (0,-13) -- (1,-12) (0,-12) -- (1,-11) (0,-11) -- (1,-10) (0,-10) -- (1,-9) (0,-9) -- (1,-8) (0,-8) -- (1,-7) (0,-7) -- (1,-6) (0,-6) -- (1,-5) (0,-5) -- (1,-4) (0,-4) -- (1,-3) (0,-3) -- (1,-2) (0,-2) -- (1,-1) (0,-1) -- (1,0) (0,0) -- (1,1) (0,1) -- (1,2) (0,2) -- (1,3) (0,3) -- (1,4) (0,4) -- (1,5) (0,5) -- (1,6) (0,6) -- (1,7) (0,7) -- (1,8) (0,8) -- (1,9) (0,9) -- (1,10) (0,10) -- (1,11) (0,11) -- (1,12) (0,12) -- (1,13) (0,13) -- (1,14) (0,14) -- (1,15) (0,15) -- (1,16) (0,16) -- (1,17) (0,17) -- (1,18) (0,18) -- (1,19) (0,19) -- (1,20) (1,-20) -- (2,-19) (1,-19) -- (2,-18) (1,-18) -- (2,-17) (1,-17) -- (2,-16) (1,-16) -- (2,-15) (1,-15) -- (2,-14) (1,-14) -- (2,-13) (1,-13) -- (2,-12) (1,-12) -- (2,-11) (1,-11) -- (2,-10) (1,-10) -- (2,-9) (1,-9) -- (2,-8) (1,-8) -- (2,-7) (1,-7) -- (2,-6) (1,-6) -- (2,-5) (1,-5) -- (2,-4) (1,-4) -- (2,-3) (1,-3) -- (2,-2) (1,-2) -- (2,-1) (1,-1) -- (2,0) (1,0) -- (2,1) (1,1) -- (2,2) (1,2) -- (2,3) (1,3) -- (2,4) (1,4) -- (2,5) (1,5) -- (2,6) (1,6) -- (2,7) (1,7) -- (2,8) (1,8) -- (2,9) (1,9) -- (2,10) (1,10) -- (2,11) (1,11) -- (2,12) (1,12) -- (2,13) (1,13) -- (2,14) (1,14) -- (2,15) (1,15) -- (2,16) (1,16) -- (2,17) (1,17) -- (2,18) (1,18) -- (2,19) (1,19) -- (2,20) (2,-20) -- (3,-19) (2,-19) -- (3,-18) (2,-18) -- (3,-17) (2,-17) -- (3,-16) (2,-16) -- (3,-15) (2,-15) -- (3,-14) (2,-14) -- (3,-13) (2,-13) -- (3,-12) (2,-12) -- (3,-11) (2,-11) -- (3,-10) (2,-10) -- (3,-9) (2,-9) -- (3,-8) (2,-8) -- (3,-7) (2,-7) -- (3,-6) (2,-6) -- (3,-5) (2,-5) -- (3,-4) (2,-4) -- (3,-3) (2,-3) -- (3,-2) (2,-2) -- (3,-1) (2,-1) -- (3,0) (2,0) -- (3,1) (2,1) -- (3,2) (2,2) -- (3,3) (2,3) -- (3,4) (2,4) -- (3,5) (2,5) -- (3,6) (2,6) -- (3,7) (2,7) -- (3,8) (2,8) -- (3,9) (2,9) -- (3,10) (2,10) -- (3,11) (2,11) -- (3,12) (2,12) -- (3,13) (2,13) -- (3,14) (2,14) -- (3,15) (2,15) -- (3,16) (2,16) -- (3,17) (2,17) -- (3,18) (2,18) -- (3,19) (2,19) -- (3,20) (3,-20) -- (4,-19) (3,-19) -- (4,-18) (3,-18) -- (4,-17) (3,-17) -- (4,-16) (3,-16) -- (4,-15) (3,-15) -- (4,-14) (3,-14) -- (4,-13) (3,-13) -- (4,-12) (3,-12) -- (4,-11) (3,-11) -- (4,-10) (3,-10) -- (4,-9) (3,-9) -- (4,-8) (3,-8) -- (4,-7) (3,-7) -- (4,-6) (3,-6) -- (4,-5) (3,-5) -- (4,-4) (3,-4) -- (4,-3) (3,-3) -- (4,-2) (3,-2) -- (4,-1) (3,-1) -- (4,0) (3,0) -- (4,1) (3,1) -- (4,2) (3,2) -- (4,3) (3,3) -- (4,4) (3,4) -- (4,5) (3,5) -- (4,6) (3,6) -- (4,7) (3,7) -- (4,8) (3,8) -- (4,9) (3,9) -- (4,10) (3,10) -- (4,11) (3,11) -- (4,12) (3,12) -- (4,13) (3,13) -- (4,14) (3,14) -- (4,15) (3,15) -- (4,16) (3,16) -- (4,17) (3,17) -- (4,18) (3,18) -- (4,19) (3,19) -- (4,20) (4,-20) -- (5,-19) (4,-19) -- (5,-18) (4,-18) -- (5,-17) (4,-17) -- (5,-16) (4,-16) -- (5,-15) (4,-15) -- (5,-14) (4,-14) -- (5,-13) (4,-13) -- (5,-12) (4,-12) -- (5,-11) (4,-11) -- (5,-10) (4,-10) -- (5,-9) (4,-9) -- (5,-8) (4,-8) -- (5,-7) (4,-7) -- (5,-6) (4,-6) -- (5,-5) (4,-5) -- (5,-4) (4,-4) -- (5,-3) (4,-3) -- (5,-2) (4,-2) -- (5,-1) (4,-1) -- (5,0) (4,0) -- (5,1) (4,1) -- (5,2) (4,2) -- (5,3) (4,3) -- (5,4) (4,4) -- (5,5) (4,5) -- (5,6) (4,6) -- (5,7) (4,7) -- (5,8) (4,8) -- (5,9) (4,9) -- (5,10) (4,10) -- (5,11) (4,11) -- (5,12) (4,12) -- (5,13) (4,13) -- (5,14) (4,14) -- (5,15) (4,15) -- (5,16) (4,16) -- (5,17) (4,17) -- (5,18) (4,18) -- (5,19) (4,19) -- (5,20) (5,-20) -- (6,-19) (5,-19) -- (6,-18) (5,-18) -- (6,-17) (5,-17) -- (6,-16) (5,-16) -- (6,-15) (5,-15) -- (6,-14) (5,-14) -- (6,-13) (5,-13) -- (6,-12) (5,-12) -- (6,-11) (5,-11) -- (6,-10) (5,-10) -- (6,-9) (5,-9) -- (6,-8) (5,-8) -- (6,-7) (5,-7) -- (6,-6) (5,-6) -- (6,-5) (5,-5) -- (6,-4) (5,-4) -- (6,-3) (5,-3) -- (6,-2) (5,-2) -- (6,-1) (5,-1) -- (6,0) (5,0) -- (6,1) (5,1) -- (6,2) (5,2) -- (6,3) (5,3) -- (6,4) (5,4) -- (6,5) (5,5) -- (6,6) (5,6) -- (6,7) (5,7) -- (6,8) (5,8) -- (6,9) (5,9) -- (6,10) (5,10) -- (6,11) (5,11) -- (6,12) (5,12) -- (6,13) (5,13) -- (6,14) (5,14) -- (6,15) (5,15) -- (6,16) (5,16) -- (6,17) (5,17) -- (6,18) (5,18) -- (6,19) (5,19) -- (6,20) (6,-20) -- (7,-19) (6,-19) -- (7,-18) (6,-18) -- (7,-17) (6,-17) -- (7,-16) (6,-16) -- (7,-15) (6,-15) -- (7,-14) (6,-14) -- (7,-13) (6,-13) -- (7,-12) (6,-12) -- (7,-11) (6,-11) -- (7,-10) (6,-10) -- (7,-9) (6,-9) -- (7,-8) (6,-8) -- (7,-7) (6,-7) -- (7,-6) (6,-6) -- (7,-5) (6,-5) -- (7,-4) (6,-4) -- (7,-3) (6,-3) -- (7,-2) (6,-2) -- (7,-1) (6,-1) -- (7,0) (6,0) -- (7,1) (6,1) -- (7,2) (6,2) -- (7,3) (6,3) -- (7,4) (6,4) -- (7,5) (6,5) -- (7,6) (6,6) -- (7,7) (6,7) -- (7,8) (6,8) -- (7,9) (6,9) -- (7,10) (6,10) -- (7,11) (6,11) -- (7,12) (6,12) -- (7,13) (6,13) -- (7,14) (6,14) -- (7,15) (6,15) -- (7,16) (6,16) -- (7,17) (6,17) -- (7,18) (6,18) -- (7,19) (6,19) -- (7,20) (7,-20) -- (8,-19) (7,-19) -- (8,-18) (7,-18) -- (8,-17) (7,-17) -- (8,-16) (7,-16) -- (8,-15) (7,-15) -- (8,-14) (7,-14) -- (8,-13) (7,-13) -- (8,-12) (7,-12) -- (8,-11) (7,-11) -- (8,-10) (7,-10) -- (8,-9) (7,-9) -- (8,-8) (7,-8) -- (8,-7) (7,-7) -- (8,-6) (7,-6) -- (8,-5) (7,-5) -- (8,-4) (7,-4) -- (8,-3) (7,-3) -- (8,-2) (7,-2) -- (8,-1) (7,-1) -- (8,0) (7,0) -- (8,1) (7,1) -- (8,2) (7,2) -- (8,3) (7,3) -- (8,4) (7,4) -- (8,5) (7,5) -- (8,6) (7,6) -- (8,7) (7,7) -- (8,8) (7,8) -- (8,9) (7,9) -- (8,10) (7,10) -- (8,11) (7,11) -- (8,12) (7,12) -- (8,13) (7,13) -- (8,14) (7,14) -- (8,15) (7,15) -- (8,16) (7,16) -- (8,17) (7,17) -- (8,18) (7,18) -- (8,19) (7,19) -- (8,20) (8,-20) -- (9,-19) (8,-19) -- (9,-18) (8,-18) -- (9,-17) (8,-17) -- (9,-16) (8,-16) -- (9,-15) (8,-15) -- (9,-14) (8,-14) -- (9,-13) (8,-13) -- (9,-12) (8,-12) -- (9,-11) (8,-11) -- (9,-10) (8,-10) -- (9,-9) (8,-9) -- (9,-8) (8,-8) -- (9,-7) (8,-7) -- (9,-6) (8,-6) -- (9,-5) (8,-5) -- (9,-4) (8,-4) -- (9,-3) (8,-3) -- (9,-2) (8,-2) -- (9,-1) (8,-1) -- (9,0) (8,0) -- (9,1) (8,1) -- (9,2) (8,2) -- (9,3) (8,3) -- (9,4) (8,4) -- (9,5) (8,5) -- (9,6) (8,6) -- (9,7) (8,7) -- (9,8) (8,8) -- (9,9) (8,9) -- (9,10) (8,10) -- (9,11) (8,11) -- (9,12) (8,12) -- (9,13) (8,13) -- (9,14) (8,14) -- (9,15) (8,15) -- (9,16) (8,16) -- (9,17) (8,17) -- (9,18) (8,18) -- (9,19) (8,19) -- (9,20) (9,-20) -- (10,-19) (9,-19) -- (10,-18) (9,-18) -- (10,-17) (9,-17) -- (10,-16) (9,-16) -- (10,-15) (9,-15) -- (10,-14) (9,-14) -- (10,-13) (9,-13) -- (10,-12) (9,-12) -- (10,-11) (9,-11) -- (10,-10) (9,-10) -- (10,-9) (9,-9) -- (10,-8) (9,-8) -- (10,-7) (9,-7) -- (10,-6) (9,-6) -- (10,-5) (9,-5) -- (10,-4) (9,-4) -- (10,-3) (9,-3) -- (10,-2) (9,-2) -- (10,-1) (9,-1) -- (10,0) (9,0) -- (10,1) (9,1) -- (10,2) (9,2) -- (10,3) (9,3) -- (10,4) (9,4) -- (10,5) (9,5) -- (10,6) (9,6) -- (10,7) (9,7) -- (10,8) (9,8) -- (10,9) (9,9) -- (10,10) (9,10) -- (10,11) (9,11) -- (10,12) (9,12) -- (10,13) (9,13) -- (10,14) (9,14) -- (10,15) (9,15) -- (10,16) (9,16) -- (10,17) (9,17) -- (10,18) (9,18) -- (10,19) (9,19) -- (10,20) (10,-20) -- (11,-19) (10,-19) -- (11,-18) (10,-18) -- (11,-17) (10,-17) -- (11,-16) (10,-16) -- (11,-15) (10,-15) -- (11,-14) (10,-14) -- (11,-13) (10,-13) -- (11,-12) (10,-12) -- (11,-11) (10,-11) -- (11,-10) (10,-10) -- (11,-9) (10,-9) -- (11,-8) (10,-8) -- (11,-7) (10,-7) -- (11,-6) (10,-6) -- (11,-5) (10,-5) -- (11,-4) (10,-4) -- (11,-3) (10,-3) -- (11,-2) (10,-2) -- (11,-1) (10,-1) -- (11,0) (10,0) -- (11,1) (10,1) -- (11,2) (10,2) -- (11,3) (10,3) -- (11,4) (10,4) -- (11,5) (10,5) -- (11,6) (10,6) -- (11,7) (10,7) -- (11,8) (10,8) -- (11,9) (10,9) -- (11,10) (10,10) -- (11,11) (10,11) -- (11,12) (10,12) -- (11,13) (10,13) -- (11,14) (10,14) -- (11,15) (10,15) -- (11,16) (10,16) -- (11,17) (10,17) -- (11,18) (10,18) -- (11,19) (10,19) -- (11,20) (11,-20) -- (12,-19) (11,-19) -- (12,-18) (11,-18) -- (12,-17) (11,-17) -- (12,-16) (11,-16) -- (12,-15) (11,-15) -- (12,-14) (11,-14) -- (12,-13) (11,-13) -- (12,-12) (11,-12) -- (12,-11) (11,-11) -- (12,-10) (11,-10) -- (12,-9) (11,-9) -- (12,-8) (11,-8) -- (12,-7) (11,-7) -- (12,-6) (11,-6) -- (12,-5) (11,-5) -- (12,-4) (11,-4) -- (12,-3) (11,-3) -- (12,-2) (11,-2) -- (12,-1) (11,-1) -- (12,0) (11,0) -- (12,1) (11,1) -- (12,2) (11,2) -- (12,3) (11,3) -- (12,4) (11,4) -- (12,5) (11,5) -- (12,6) (11,6) -- (12,7) (11,7) -- (12,8) (11,8) -- (12,9) (11,9) -- (12,10) (11,10) -- (12,11) (11,11) -- (12,12) (11,12) -- (12,13) (11,13) -- (12,14) (11,14) -- (12,15) (11,15) -- (12,16) (11,16) -- (12,17) (11,17) -- (12,18) (11,18) -- (12,19) (11,19) -- (12,20) (12,-20) -- (13,-19) (12,-19) -- (13,-18) (12,-18) -- (13,-17) (12,-17) -- (13,-16) (12,-16) -- (13,-15) (12,-15) -- (13,-14) (12,-14) -- (13,-13) (12,-13) -- (13,-12) (12,-12) -- (13,-11) (12,-11) -- (13,-10) (12,-10) -- (13,-9) (12,-9) -- (13,-8) (12,-8) -- (13,-7) (12,-7) -- (13,-6) (12,-6) -- (13,-5) (12,-5) -- (13,-4) (12,-4) -- (13,-3) (12,-3) -- (13,-2) (12,-2) -- (13,-1) (12,-1) -- (13,0) (12,0) -- (13,1) (12,1) -- (13,2) (12,2) -- (13,3) (12,3) -- (13,4) (12,4) -- (13,5) (12,5) -- (13,6) (12,6) -- (13,7) (12,7) -- (13,8) (12,8) -- (13,9) (12,9) -- (13,10) (12,10) -- (13,11) (12,11) -- (13,12) (12,12) -- (13,13) (12,13) -- (13,14) (12,14) -- (13,15) (12,15) -- (13,16) (12,16) -- (13,17) (12,17) -- (13,18) (12,18) -- (13,19) (12,19) -- (13,20) (13,-20) -- (14,-19) (13,-19) -- (14,-18) (13,-18) -- (14,-17) (13,-17) -- (14,-16) (13,-16) -- (14,-15) (13,-15) -- (14,-14) (13,-14) -- (14,-13) (13,-13) -- (14,-12) (13,-12) -- (14,-11) (13,-11) -- (14,-10) (13,-10) -- (14,-9) (13,-9) -- (14,-8) (13,-8) -- (14,-7) (13,-7) -- (14,-6) (13,-6) -- (14,-5) (13,-5) -- (14,-4) (13,-4) -- (14,-3) (13,-3) -- (14,-2) (13,-2) -- (14,-1) (13,-1) -- (14,0) (13,0) -- (14,1) (13,1) -- (14,2) (13,2) -- (14,3) (13,3) -- (14,4) (13,4) -- (14,5) (13,5) -- (14,6) (13,6) -- (14,7) (13,7) -- (14,8) (13,8) -- (14,9) (13,9) -- (14,10) (13,10) -- (14,11) (13,11) -- (14,12) (13,12) -- (14,13) (13,13) -- (14,14) (13,14) -- (14,15) (13,15) -- (14,16) (13,16) -- (14,17) (13,17) -- (14,18) (13,18) -- (14,19) (13,19) -- (14,20) (14,-20) -- (15,-19) (14,-19) -- (15,-18) (14,-18) -- (15,-17) (14,-17) -- (15,-16) (14,-16) -- (15,-15) (14,-15) -- (15,-14) (14,-14) -- (15,-13) (14,-13) -- (15,-12) (14,-12) -- (15,-11) (14,-11) -- (15,-10) (14,-10) -- (15,-9) (14,-9) -- (15,-8) (14,-8) -- (15,-7) (14,-7) -- (15,-6) (14,-6) -- (15,-5) (14,-5) -- (15,-4) (14,-4) -- (15,-3) (14,-3) -- (15,-2) (14,-2) -- (15,-1) (14,-1) -- (15,0) (14,0) -- (15,1) (14,1) -- (15,2) (14,2) -- (15,3) (14,3) -- (15,4) (14,4) -- (15,5) (14,5) -- (15,6) (14,6) -- (15,7) (14,7) -- (15,8) (14,8) -- (15,9) (14,9) -- (15,10) (14,10) -- (15,11) (14,11) -- (15,12) (14,12) -- (15,13) (14,13) -- (15,14) (14,14) -- (15,15) (14,15) -- (15,16) (14,16) -- (15,17) (14,17) -- (15,18) (14,18) -- (15,19) (14,19) -- (15,20) (15,-20) -- (16,-19) (15,-19) -- (16,-18) (15,-18) -- (16,-17) (15,-17) -- (16,-16) (15,-16) -- (16,-15) (15,-15) -- (16,-14) (15,-14) -- (16,-13) (15,-13) -- (16,-12) (15,-12) -- (16,-11) (15,-11) -- (16,-10) (15,-10) -- (16,-9) (15,-9) -- (16,-8) (15,-8) -- (16,-7) (15,-7) -- (16,-6) (15,-6) -- (16,-5) (15,-5) -- (16,-4) (15,-4) -- (16,-3) (15,-3) -- (16,-2) (15,-2) -- (16,-1) (15,-1) -- (16,0) (15,0) -- (16,1) (15,1) -- (16,2) (15,2) -- (16,3) (15,3) -- (16,4) (15,4) -- (16,5) (15,5) -- (16,6) (15,6) -- (16,7) (15,7) -- (16,8) (15,8) -- (16,9) (15,9) -- (16,10) (15,10) -- (16,11) (15,11) -- (16,12) (15,12) -- (16,13) (15,13) -- (16,14) (15,14) -- (16,15) (15,15) -- (16,16) (15,16) -- (16,17) (15,17) -- (16,18) (15,18) -- (16,19) (15,19) -- (16,20) (16,-20) -- (17,-19) (16,-19) -- (17,-18) (16,-18) -- (17,-17) (16,-17) -- (17,-16) (16,-16) -- (17,-15) (16,-15) -- (17,-14) (16,-14) -- (17,-13) (16,-13) -- (17,-12) (16,-12) -- (17,-11) (16,-11) -- (17,-10) (16,-10) -- (17,-9) (16,-9) -- (17,-8) (16,-8) -- (17,-7) (16,-7) -- (17,-6) (16,-6) -- (17,-5) (16,-5) -- (17,-4) (16,-4) -- (17,-3) (16,-3) -- (17,-2) (16,-2) -- (17,-1) (16,-1) -- (17,0) (16,0) -- (17,1) (16,1) -- (17,2) (16,2) -- (17,3) (16,3) -- (17,4) (16,4) -- (17,5) (16,5) -- (17,6) (16,6) -- (17,7) (16,7) -- (17,8) (16,8) -- (17,9) (16,9) -- (17,10) (16,10) -- (17,11) (16,11) -- (17,12) (16,12) -- (17,13) (16,13) -- (17,14) (16,14) -- (17,15) (16,15) -- (17,16) (16,16) -- (17,17) (16,17) -- (17,18) (16,18) -- (17,19) (16,19) -- (17,20) (17,-20) -- (18,-19) (17,-19) -- (18,-18) (17,-18) -- (18,-17) (17,-17) -- (18,-16) (17,-16) -- (18,-15) (17,-15) -- (18,-14) (17,-14) -- (18,-13) (17,-13) -- (18,-12) (17,-12) -- (18,-11) (17,-11) -- (18,-10) (17,-10) -- (18,-9) (17,-9) -- (18,-8) (17,-8) -- (18,-7) (17,-7) -- (18,-6) (17,-6) -- (18,-5) (17,-5) -- (18,-4) (17,-4) -- (18,-3) (17,-3) -- (18,-2) (17,-2) -- (18,-1) (17,-1) -- (18,0) (17,0) -- (18,1) (17,1) -- (18,2) (17,2) -- (18,3) (17,3) -- (18,4) (17,4) -- (18,5) (17,5) -- (18,6) (17,6) -- (18,7) (17,7) -- (18,8) (17,8) -- (18,9) (17,9) -- (18,10) (17,10) -- (18,11) (17,11) -- (18,12) (17,12) -- (18,13) (17,13) -- (18,14) (17,14) -- (18,15) (17,15) -- (18,16) (17,16) -- (18,17) (17,17) -- (18,18) (17,18) -- (18,19) (17,19) -- (18,20) (18,-20) -- (19,-19) (18,-19) -- (19,-18) (18,-18) -- (19,-17) (18,-17) -- (19,-16) (18,-16) -- (19,-15) (18,-15) -- (19,-14) (18,-14) -- (19,-13) (18,-13) -- (19,-12) (18,-12) -- (19,-11) (18,-11) -- (19,-10) (18,-10) -- (19,-9) (18,-9) -- (19,-8) (18,-8) -- (19,-7) (18,-7) -- (19,-6) (18,-6) -- (19,-5) (18,-5) -- (19,-4) (18,-4) -- (19,-3) (18,-3) -- (19,-2) (18,-2) -- (19,-1) (18,-1) -- (19,0) (18,0) -- (19,1) (18,1) -- (19,2) (18,2) -- (19,3) (18,3) -- (19,4) (18,4) -- (19,5) (18,5) -- (19,6) (18,6) -- (19,7) (18,7) -- (19,8) (18,8) -- (19,9) (18,9) -- (19,10) (18,10) -- (19,11) (18,11) -- (19,12) (18,12) -- (19,13) (18,13) -- (19,14) (18,14) -- (19,15) (18,15) -- (19,16) (18,16) -- (19,17) (18,17) -- (19,18) (18,18) -- (19,19) (18,19) -- (19,20) (19,-20) -- (20,-19) (19,-19) -- (20,-18) (19,-18) -- (20,-17) (19,-17) -- (20,-16) (19,-16) -- (20,-15) (19,-15) -- (20,-14) (19,-14) -- (20,-13) (19,-13) -- (20,-12) (19,-12) -- (20,-11) (19,-11) -- (20,-10) (19,-10) -- (20,-9) (19,-9) -- (20,-8) (19,-8) -- (20,-7) (19,-7) -- (20,-6) (19,-6) -- (20,-5) (19,-5) -- (20,-4) (19,-4) -- (20,-3) (19,-3) -- (20,-2) (19,-2) -- (20,-1) (19,-1) -- (20,0) (19,0) -- (20,1) (19,1) -- (20,2) (19,2) -- (20,3) (19,3) -- (20,4) (19,4) -- (20,5) (19,5) -- (20,6) (19,6) -- (20,7) (19,7) -- (20,8) (19,8) -- (20,9) (19,9) -- (20,10) (19,10) -- (20,11) (19,11) -- (20,12) (19,12) -- (20,13) (19,13) -- (20,14) (19,14) -- (20,15) (19,15) -- (20,16) (19,16) -- (20,17) (19,17) -- (20,18) (19,18) -- (20,19) (19,19) -- (20,20);
\path[draw=cfbandline,line width=0.6pt,line cap=round] (-19,-1) -- (-18,-1) (-19,-1) -- (-19,0) (-19,0) -- (-18,1) (-18,-6) -- (-17,-6) (-18,-6) -- (-18,-5) (-18,-5) -- (-18,-4) (-18,-4) -- (-18,-3) (-18,-3) -- (-18,-2) (-18,-2) -- (-18,-1) (-18,1) -- (-18,2) (-18,2) -- (-18,3) (-18,3) -- (-18,4) (-18,4) -- (-18,5) (-18,5) -- (-17,6) (-17,-9) -- (-16,-9) (-17,-9) -- (-17,-8) (-17,-8) -- (-17,-7) (-17,-7) -- (-17,-6) (-17,6) -- (-17,7) (-17,7) -- (-17,8) (-17,8) -- (-16,9) (-16,-10) -- (-15,-10) (-16,-10) -- (-16,-9) (-16,9) -- (-15,10) (-15,-12) -- (-14,-12) (-15,-12) -- (-15,-11) (-15,-11) -- (-15,-10) (-15,10) -- (-15,11) (-15,11) -- (-14,12) (-14,-13) -- (-13,-13) (-14,-13) -- (-14,-12) (-14,12) -- (-13,13) (-13,-14) -- (-12,-14) (-13,-14) -- (-13,-13) (-13,13) -- (-12,14) (-12,-15) -- (-11,-15) (-12,-15) -- (-12,-14) (-12,14) -- (-11,15) (-11,-15) -- (-10,-15) (-11,15) -- (-10,15) (-10,-16) -- (-9,-16) (-10,-16) -- (-10,-15) (-10,15) -- (-9,16) (-9,-17) -- (-8,-17) (-9,-17) -- (-9,-16) (-9,16) -- (-8,17) (-8,-17) -- (-7,-17) (-8,17) -- (-7,17) (-7,-17) -- (-6,-17) (-7,17) -- (-6,17) (-6,-18) -- (-5,-18) (-6,-18) -- (-6,-17) (-5,-3) -- (-5,-2) (-5,-2) -- (-5,-1) (-5,-1) -- (-5,0) (-5,0) -- (-5,1) (-5,1) -- (-5,2) (-5,2) -- (-5,3) (-6,17) -- (-5,18) (-5,-18) -- (-4,-18) (-4,-4) -- (-4,-3) (-5,-3) -- (-4,-3) (-5,3) -- (-4,4) (-5,18) -- (-4,18) (-4,-18) -- (-3,-18) (-3,-5) -- (-3,-4) (-4,-4) -- (-3,-4) (-4,4) -- (-3,5) (-4,18) -- (-3,18) (-3,-18) -- (-2,-18) (-3,-5) -- (-2,-5) (-3,5) -- (-2,5) (-3,18) -- (-2,18) (-2,-18) -- (-1,-18) (-2,-5) -- (-1,-5) (-2,5) -- (-1,5) (-2,18) -- (-1,18) (-1,-19) -- (0,-19) (-1,-19) -- (-1,-18) (-1,-5) -- (0,-5) (-1,5) -- (0,5) (-1,18) -- (0,19) (0,-19) -- (1,-18) (0,-5) -- (1,-5) (0,5) -- (1,5) (1,18) -- (1,19) (0,19) -- (1,19) (1,-18) -- (2,-18) (1,-5) -- (2,-5) (1,5) -- (2,5) (1,18) -- (2,18) (2,-18) -- (3,-18) (2,-5) -- (3,-5) (2,5) -- (3,5) (2,18) -- (3,18) (3,-18) -- (4,-18) (3,-5) -- (4,-4) (3,4) -- (4,4) (3,4) -- (3,5) (3,18) -- (4,18) (4,-18) -- (5,-18) (4,-4) -- (5,-3) (4,3) -- (5,3) (4,3) -- (4,4) (4,18) -- (5,18) (5,-18) -- (6,-17) (5,-3) -- (5,-2) (5,-2) -- (5,-1) (5,-1) -- (5,0) (5,0) -- (5,1) (5,1) -- (5,2) (5,2) -- (5,3) (6,17) -- (6,18) (5,18) -- (6,18) (6,-17) -- (7,-17) (6,17) -- (7,17) (7,-17) -- (8,-17) (7,17) -- (8,17) (8,-17) -- (9,-16) (9,16) -- (9,17) (8,17) -- (9,17) (9,-16) -- (10,-15) (10,15) -- (10,16) (9,16) -- (10,16) (10,-15) -- (11,-15) (10,15) -- (11,15) (11,-15) -- (12,-14) (12,14) -- (12,15) (11,15) -- (12,15) (12,-14) -- (13,-13) (13,13) -- (13,14) (12,14) -- (13,14) (13,-13) -- (14,-12) (14,12) -- (14,13) (13,13) -- (14,13) (14,-12) -- (15,-11) (15,-11) -- (15,-10) (15,10) -- (15,11) (15,11) -- (15,12) (14,12) -- (15,12) (15,-10) -- (16,-9) (16,9) -- (16,10) (15,10) -- (16,10) (16,-9) -- (17,-8) (17,-8) -- (17,-7) (17,-7) -- (17,-6) (17,6) -- (17,7) (17,7) -- (17,8) (17,8) -- (17,9) (16,9) -- (17,9) (17,-6) -- (18,-5) (18,-5) -- (18,-4) (18,-4) -- (18,-3) (18,-3) -- (18,-2) (18,-2) -- (18,-1) (18,1) -- (18,2) (18,2) -- (18,3) (18,3) -- (18,4) (18,4) -- (18,5) (18,5) -- (18,6) (17,6) -- (18,6) (18,-1) -- (19,0) (19,0) -- (19,1) (18,1) -- (19,1);
\path[draw=cfnavy,line width=0.9pt,dash pattern=on 2.2pt off 1.6pt,line cap=round] (-19,-1) -- (-18,-1) (-19,-1) -- (-19,0) (-19,0) -- (-18,1) (-18,-6) -- (-17,-6) (-18,-6) -- (-18,-5) (-18,-5) -- (-18,-4) (-18,-4) -- (-18,-3) (-18,-3) -- (-18,-2) (-18,-2) -- (-18,-1) (-18,1) -- (-18,2) (-18,2) -- (-18,3) (-18,3) -- (-18,4) (-18,4) -- (-18,5) (-18,5) -- (-17,6) (-17,-9) -- (-16,-9) (-17,-9) -- (-17,-8) (-17,-8) -- (-17,-7) (-17,-7) -- (-17,-6) (-17,6) -- (-17,7) (-17,7) -- (-17,8) (-17,8) -- (-16,9) (-16,-10) -- (-15,-10) (-16,-10) -- (-16,-9) (-16,9) -- (-15,10) (-15,-12) -- (-14,-12) (-15,-12) -- (-15,-11) (-15,-11) -- (-15,-10) (-15,10) -- (-15,11) (-15,11) -- (-14,12) (-14,-13) -- (-13,-13) (-14,-13) -- (-14,-12) (-14,12) -- (-13,13) (-13,-14) -- (-12,-14) (-13,-14) -- (-13,-13) (-13,13) -- (-12,14) (-12,-15) -- (-11,-15) (-12,-15) -- (-12,-14) (-12,14) -- (-11,15) (-11,-15) -- (-10,-15) (-11,15) -- (-10,15) (-10,-16) -- (-9,-16) (-10,-16) -- (-10,-15) (-10,15) -- (-9,16) (-9,-17) -- (-8,-17) (-9,-17) -- (-9,-16) (-9,16) -- (-8,17) (-8,-17) -- (-7,-17) (-8,17) -- (-7,17) (-7,-17) -- (-6,-17) (-7,17) -- (-6,17) (-6,-18) -- (-5,-18) (-6,-18) -- (-6,-17) (-6,17) -- (-5,18) (-5,-18) -- (-4,-18) (-5,18) -- (-4,18) (-4,-18) -- (-3,-18) (-4,18) -- (-3,18) (-3,-18) -- (-2,-18) (-3,18) -- (-2,18) (-2,-18) -- (-1,-18) (-2,18) -- (-1,18) (-1,-19) -- (0,-19) (-1,-19) -- (-1,-18) (-1,18) -- (0,19) (0,-19) -- (1,-18) (1,18) -- (1,19) (0,19) -- (1,19) (1,-18) -- (2,-18) (1,18) -- (2,18) (2,-18) -- (3,-18) (2,18) -- (3,18) (3,-18) -- (4,-18) (3,18) -- (4,18) (4,-18) -- (5,-18) (4,18) -- (5,18) (5,-18) -- (6,-17) (6,17) -- (6,18) (5,18) -- (6,18) (6,-17) -- (7,-17) (6,17) -- (7,17) (7,-17) -- (8,-17) (7,17) -- (8,17) (8,-17) -- (9,-16) (9,16) -- (9,17) (8,17) -- (9,17) (9,-16) -- (10,-15) (10,15) -- (10,16) (9,16) -- (10,16) (10,-15) -- (11,-15) (10,15) -- (11,15) (11,-15) -- (12,-14) (12,14) -- (12,15) (11,15) -- (12,15) (12,-14) -- (13,-13) (13,13) -- (13,14) (12,14) -- (13,14) (13,-13) -- (14,-12) (14,12) -- (14,13) (13,13) -- (14,13) (14,-12) -- (15,-11) (15,-11) -- (15,-10) (15,10) -- (15,11) (15,11) -- (15,12) (14,12) -- (15,12) (15,-10) -- (16,-9) (16,9) -- (16,10) (15,10) -- (16,10) (16,-9) -- (17,-8) (17,-8) -- (17,-7) (17,-7) -- (17,-6) (17,6) -- (17,7) (17,7) -- (17,8) (17,8) -- (17,9) (16,9) -- (17,9) (17,-6) -- (18,-5) (18,-5) -- (18,-4) (18,-4) -- (18,-3) (18,-3) -- (18,-2) (18,-2) -- (18,-1) (18,1) -- (18,2) (18,2) -- (18,3) (18,3) -- (18,4) (18,4) -- (18,5) (18,5) -- (18,6) (17,6) -- (18,6) (18,-1) -- (19,0) (19,0) -- (19,1) (18,1) -- (19,1);
\draw[black!60] (-20,-20) rectangle (20,20);
\draw[cfintline,line width=0.5pt] (0,0) circle (10.0);
\draw[cfintline,line width=0.5pt] (0,0) circle (14.0);
\draw[cfnavy,line width=1.1pt] (0,0) circle (13.0);
\node[anchor=north west] at (-19.6,19.6) {$D$};
\draw[black!60] (6.430,7.660) -- (22,17);
\node[anchor=west] at (23,17) {$\Gamma_-[\chi]$};
\draw[black!60] (10.244,8.008) -- (22,12);
\node[anchor=west] at (23,12) {$\Gamma[\chi]$};
\draw[black!60] (13.160,4.788) -- (22,7);
\node[anchor=west] at (23,7) {$\Gamma_+[\chi]$};
\fill[cfint,opacity=0.85] (23,0) rectangle (25.5,1.6);
\node[anchor=west] at (26,0.8) {$U[\chi]$};
\fill[cfband] (23,-5) rectangle (25.5,-3.4);
\draw[cfbandline,line width=0.6pt] (23,-5) rectangle (25.5,-3.4);
\node[anchor=west] at (26,-4.2) {$U_h$};
\fill[cfbulk] (23,-10) rectangle (25.5,-8.4);
\node[anchor=west] at (26,-9.2) {$\Omega_h\setminus U_h$};
\draw[cfnavy,line width=0.9pt,dash pattern=on 2.2pt off 1.6pt] (23,-14.2) -- (25.5,-14.2);
\node[anchor=west] at (26,-14.2) {$\partial\Omega_h$};
\end{tikzpicture}}
\caption{Active meshes for a circular interface $\Gamma[\chi]$, $\chi=\phi_h(t_m^-)$, with $\kappa=1$ and $c_{\rm buf}=4$.
The band $U[\chi]$ lies between $\Gamma_-[\chi]$ and $\Gamma_+[\chi]$.
$\Omega_h$ is the union of the green and blue elements.}
\label{fig:active-supports-schematic}
\end{figure}

